On Global Stability of Financial Networks

The recent financial crisis have generated renewed interests in fragilities of global financial networks among economists and regulatory authorities. In particular, a potential vulnerability of the financial networks is the "financial contagion" process in which insolvencies of individual entities propagate through the "web of dependencies" to affect the entire system. In this paper, we formalize an extension of a financial network model originally proposed by Nier et al. for scenarios such as the OTC derivatives market, define a suitable global stability measure for this model, and perform a comprehensive empirical evaluation of this stability measure over more than 700,000 combinations of networks types and parameter combinations. Based on our evaluations, we discover many interesting implications of our evaluations of this stability measure, and derive topological properties and parameters combinations that may be used to flag the network as a possible fragile network. An interactive software FIN-STAB for computing the stability is available from the website www2.cs.uic.edu/~dasgupta/financial-simulator-files

==> (inline-0) <==
\begin{tabular}{l l |   lllll    lllll ||   lllll    lllll }
%%%\vspace*{-1in}
\toprule
\multicolumn{12}{c||}{\large \hspace*{0.6in} $\pmb{\Phi=0.5}$}
 & \multicolumn{8}{c}{\large \hspace*{0.6in} $\pmb{\Phi=0.8}$} & & 
\\
 & & \multicolumn{5}{c|}{\normalsize {\sf ER} average degree $6$} & \multicolumn{5}{c||}{\normalsize {\sf SF} average degree $6$}
    & \multicolumn{5}{c|}{\normalsize {\sf ER} average degree $6$} & \multicolumn{5}{c}{\normalsize {\sf SF} average degree $6$}
\\
[0.05in]
 & & \multicolumn{5}{c|}{\normalsize $\pmb{\mathcal{K}=}$} & \multicolumn{5}{c||}{\normalsize $\pmb{\mathcal{K}=}$} 
    & \multicolumn{5}{c|}{\normalsize $\pmb{\mathcal{K}=}$} & \multicolumn{5}{c}{\normalsize $\pmb{\mathcal{K}=}$} 
\\
 $\nicefrac{E}{I}$ & \normalsize \hspace*{-0.1in}$|V|$ 
      & \scalebox{0.7}{0.1} & \scalebox{0.7}{0.2} & \scalebox{0.7}{0.3} & \scalebox{0.7}{0.4} & \multicolumn{1}{l|}{\scalebox{0.7}{0.5}}
        & \scalebox{0.7}{0.1} & \scalebox{0.7}{0.2} & \scalebox{0.7}{0.3} & \scalebox{0.7}{0.4} & \multicolumn{1}{l||}{\scalebox{0.7}{0.5}}
          & \scalebox{0.7}{0.1} & \scalebox{0.7}{0.2} & \scalebox{0.7}{0.3} & \scalebox{0.7}{0.4} & \multicolumn{1}{l|}{\scalebox{0.7}{0.5}}
            & \scalebox{0.7}{0.1} & \scalebox{0.7}{0.2} & \scalebox{0.7}{0.3} & \scalebox{0.7}{0.4} & \multicolumn{1}{l}{\scalebox{0.7}{0.5}}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$0.25$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \bf \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.79}
                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.98}
                                                  & \scalebox{0.9}[0.75]{\bf 0.97}
                                                    & \scalebox{0.9}[0.75]{\bf 0.95}
                                                      & \scalebox{0.9}[0.75]{\bf 0.93}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.74}
                                                                        & \scalebox{0.7}{0.7}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.9}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.85}
                                                                                       & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                                         & \scalebox{0.7}{0.72}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.79}
                              & \scalebox{0.9}[0.75]{\bf 0.81}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.97}
                                                  & \scalebox{0.9}[0.75]{\bf 0.95}
                                                    & \scalebox{0.9}[0.75]{\bf 0.92}
                                                      & \scalebox{0.9}[0.75]{\bf 0.9}
                                                                & \scalebox{0.9}[0.75]{\bf 0.84}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                      & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                        & \scalebox{0.7}{0.72}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.86}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                                       & \scalebox{0.7}{0.71}
                                                                                         & \scalebox{0.7}{0.66}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.93}
                            & \scalebox{0.9}[0.75]{\bf 0.89}
                              & \scalebox{0.9}[0.75]{\bf 0.86}
                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.96}
                                                  & \scalebox{0.9}[0.75]{\bf 0.93}
                                                    & \scalebox{0.9}[0.75]{\bf 0.9}
                                                      & \scalebox{0.9}[0.75]{\bf 0.88}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                      & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                        & \scalebox{0.7}{0.71}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                                     & \scalebox{0.7}{0.71}
                                                                                       & \scalebox{0.7}{0.63}
                                                                                         & \scalebox{0.7}{0.59}
\\
\hline
\multirow{3}{*}{\scalebox{0.75}{$0.5$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.79}
                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.98}
                                                  & \scalebox{0.9}[0.75]{\bf 0.97}
                                                    & \scalebox{0.9}[0.75]{\bf 0.95}
                                                      & \scalebox{0.9}[0.75]{\bf 0.93}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.74}
                                                                        & \scalebox{0.7}{0.68}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.84}
                                                                                       & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                                         & \scalebox{0.7}{0.72}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.79}
                              & \scalebox{0.9}[0.75]{\bf 0.81}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.97}
                                                  & \scalebox{0.9}[0.75]{\bf 0.95}
                                                    & \scalebox{0.9}[0.75]{\bf 0.92}
                                                      & \scalebox{0.9}[0.75]{\bf 0.9}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                      & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                        & \scalebox{0.7}{0.71}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.85}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                                       & \scalebox{0.7}{0.71}
                                                                                         & \scalebox{0.7}{0.65}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.93}
                            & \scalebox{0.9}[0.75]{\bf 0.89}
                              & \scalebox{0.9}[0.75]{\bf 0.86}
                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.96}
                                                  & \scalebox{0.9}[0.75]{\bf 0.93}
                                                    & \scalebox{0.9}[0.75]{\bf 0.9}
                                                      & \scalebox{0.9}[0.75]{\bf 0.88}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                      & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                        & \scalebox{0.7}{0.7}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.88}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                                     & \scalebox{0.7}{0.7}
                                                                                       & \scalebox{0.7}{0.63}
                                                                                         & \scalebox{0.7}{0.61}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$0.75$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.79}
                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.98}
                                                  & \scalebox{0.9}[0.75]{\bf 0.97}
                                                    & \scalebox{0.9}[0.75]{\bf 0.95}
                                                      & \scalebox{0.9}[0.75]{\bf 0.93}
                                                                & \scalebox{0.9}[0.75]{\bf 0.84}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{\bf 0.73}
                                                                        & \scalebox{0.7}{0.67}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                                       & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                         & \scalebox{0.7}{0.71}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.79}
                              & \scalebox{0.9}[0.75]{\bf 0.81}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.97}
                                                  & \scalebox{0.9}[0.75]{\bf 0.95}
                                                    & \scalebox{0.9}[0.75]{\bf 0.92}
                                                      & \scalebox{0.9}[0.75]{\bf 0.9}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                      & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                        & \scalebox{0.7}{0.71}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.85}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                       & \scalebox{0.7}{0.7}
                                                                                         & \scalebox{0.7}{0.65}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.93}
                            & \scalebox{0.9}[0.75]{\bf 0.89}
                              & \scalebox{0.9}[0.75]{\bf 0.86}
                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.96}
                                                  & \scalebox{0.9}[0.75]{\bf 0.93}
                                                    & \scalebox{0.9}[0.75]{\bf 0.9}
                                                      & \scalebox{0.9}[0.75]{\bf 0.88}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.74}
                                                                        & \scalebox{0.7}{0.69}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.9}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                     & \scalebox{0.7}{0.69}
                                                                                       & \scalebox{0.7}{0.63}
                                                                                         & \scalebox{0.7}{0.61}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$1$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.78}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.78}
                                & \scalebox{0.9}[0.75]{\bf 0.79}
                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.96}
                                                  & \scalebox{0.9}[0.75]{\bf 0.93}
                                                    & \scalebox{0.9}[0.75]{\bf 0.88}
                                                      & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.72}
                                                                        & \scalebox{0.7}{0.67}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                                       & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                         & \scalebox{0.7}{0.69}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.8}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.93}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                      & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                        & \scalebox{0.7}{0.7}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                                     & \scalebox{0.7}{0.74}
                                                                                       & \scalebox{0.7}{0.66}
                                                                                         & \scalebox{0.7}{0.61}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.87}
                            & \scalebox{0.9}[0.75]{\bf 0.82}
                              & \scalebox{0.9}[0.75]{\bf 0.83}
                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                              & \scalebox{0.9}[0.75]{\bf 0.97}
                                                & \scalebox{0.9}[0.75]{\bf 0.91}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.74}
                                                                        & \scalebox{0.7}{0.69}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.86}
                                                                                   & \scalebox{0.7}{0.71}
                                                                                     & \scalebox{0.7}{0.61}
                                                                                       & \scalebox{0.7}{0.57}
                                                                                         & \scalebox{0.7}{0.55}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$1.25$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.78}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.78}
                                & \scalebox{0.9}[0.75]{\bf 0.79}
                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.96}
                                                  & \scalebox{0.9}[0.75]{\bf 0.93}
                                                    & \scalebox{0.9}[0.75]{\bf 0.88}
                                                      & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                & \scalebox{0.9}[0.75]{\bf 0.84}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                      & \scalebox{0.7}{0.73}
                                                                        & \scalebox{0.7}{0.67}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                                       & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                         & \scalebox{0.7}{0.69}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.8}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.93}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                      & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                        & \scalebox{0.7}{0.7}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.95}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                                     & \scalebox{0.7}{0.74}
                                                                                       & \scalebox{0.7}{0.67}
                                                                                         & \scalebox{0.7}{0.61}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.87}
                            & \scalebox{0.9}[0.75]{\bf 0.82}
                              & \scalebox{0.9}[0.75]{\bf 0.83}
                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                              & \scalebox{0.9}[0.75]{\bf 0.97}
                                                & \scalebox{0.9}[0.75]{\bf 0.91}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.74}
                                                                        & \scalebox{0.7}{0.68}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.86}
                                                                                   & \scalebox{0.7}{0.7}
                                                                                     & \scalebox{0.7}{0.63}
                                                                                       & \scalebox{0.7}{0.59}
                                                                                         & \scalebox{0.7}{0.56}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$1.5$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.78}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.78}
                                & \scalebox{0.9}[0.75]{\bf 0.79}
                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.96}
                                                  & \scalebox{0.9}[0.75]{\bf 0.93}
                                                    & \scalebox{0.9}[0.75]{\bf 0.88}
                                                      & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                & \scalebox{0.9}[0.75]{\bf 0.84}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                      & \scalebox{0.7}{0.72}
                                                                        & \scalebox{0.7}{0.65}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                                       & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                         & \scalebox{0.7}{0.69}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.8}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.93}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                      & \scalebox{0.7}{0.74}
                                                                        & \scalebox{0.7}{0.68}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                                     & \scalebox{0.7}{0.72}
                                                                                       & \scalebox{0.7}{0.67}
                                                                                         & \scalebox{0.7}{0.62}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.87}
                            & \scalebox{0.9}[0.75]{\bf 0.82}
                              & \scalebox{0.9}[0.75]{\bf 0.83}
                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                              & \scalebox{0.9}[0.75]{\bf 0.97}
                                                & \scalebox{0.9}[0.75]{\bf 0.91}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.73}
                                                                        & \scalebox{0.7}{0.67}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.85}
                                                                                   & \scalebox{0.7}{0.69}
                                                                                     & \scalebox{0.7}{0.62}
                                                                                       & \scalebox{0.7}{0.59}
                                                                                         & \scalebox{0.7}{0.56}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$1.75$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.78}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.78}
                                & \scalebox{0.9}[0.75]{\bf 0.79}
                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.96}
                                                  & \scalebox{0.9}[0.75]{\bf 0.93}
                                                    & \scalebox{0.9}[0.75]{\bf 0.88}
                                                      & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.72}
                                                                        & \scalebox{0.7}{0.65}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                                       & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                         & \scalebox{0.7}{0.69}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.8}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.93}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.74}
                                                                        & \scalebox{0.7}{0.66}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.93}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                                     & \scalebox{0.7}{0.73}
                                                                                       & \scalebox{0.7}{0.67}
                                                                                         & \scalebox{0.7}{0.63}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.87}
                            & \scalebox{0.9}[0.75]{\bf 0.82}
                              & \scalebox{0.9}[0.75]{\bf 0.83}
                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                              & \scalebox{0.9}[0.75]{\bf 0.97}
                                                & \scalebox{0.9}[0.75]{\bf 0.91}
                                                  & \scalebox{0.9}[0.75]{\bf 0.87}
                                                    & \scalebox{0.9}[0.75]{\bf 0.81}
                                                      & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.72}
                                                                        & \scalebox{0.7}{0.66}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                                   & \scalebox{0.7}{0.68}
                                                                                     & \scalebox{0.7}{0.61}
                                                                                       & \scalebox{0.7}{0.6}
                                                                                         & \scalebox{0.7}{0.59}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$2$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.76}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.95}
                                                  & \scalebox{0.9}[0.75]{\bf 0.89}
                                                    & \scalebox{0.9}[0.75]{\bf 0.83}
                                                      & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.72}
                                                                        & \scalebox{0.7}{0.65}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.89}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                                       & \scalebox{0.7}{0.72}
                                                                                         & \scalebox{0.7}{0.64}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.84}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.89}
                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                    & \scalebox{0.7}{0.71}
                                                      & \scalebox{0.7}{0.69}
                                                                & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.72}
                                                                        & \scalebox{0.7}{0.64}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.93}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                                     & \scalebox{0.7}{0.69}
                                                                                       & \scalebox{0.7}{0.65}
                                                                                         & \scalebox{0.7}{0.6}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.85}
                            & \scalebox{0.9}[0.75]{\bf 0.83}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.75}
                                              & \scalebox{0.9}[0.75]{\bf 0.95}
                                                & \scalebox{0.9}[0.75]{\bf 0.88}
                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                    & \scalebox{0.7}{0.72}
                                                      & \scalebox{0.7}{0.61}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.71}
                                                                        & \scalebox{0.7}{0.65}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                                   & \scalebox{0.7}{0.64}
                                                                                     & \scalebox{0.7}{0.59}
                                                                                       & \scalebox{0.7}{0.58}
                                                                                         & \scalebox{0.7}{0.57}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$2.25$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.76}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.95}
                                                  & \scalebox{0.9}[0.75]{\bf 0.89}
                                                    & \scalebox{0.9}[0.75]{\bf 0.83}
                                                      & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.72}
                                                                        & \scalebox{0.7}{0.65}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.88}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                                       & \scalebox{0.7}{0.72}
                                                                                         & \scalebox{0.7}{0.63}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.84}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.89}
                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                    & \scalebox{0.7}{0.71}
                                                      & \scalebox{0.7}{0.69}
                                                                & \scalebox{0.9}[0.75]{\bf 0.83}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.7}
                                                                        & \scalebox{0.7}{0.62}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.93}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                                     & \scalebox{0.7}{0.7}
                                                                                       & \scalebox{0.7}{0.65}
                                                                                         & \scalebox{0.7}{0.6}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.85}
                            & \scalebox{0.9}[0.75]{\bf 0.83}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.75}
                                              & \scalebox{0.9}[0.75]{\bf 0.95}
                                                & \scalebox{0.9}[0.75]{\bf 0.88}
                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                    & \scalebox{0.7}{0.72}
                                                      & \scalebox{0.7}{0.61}
                                                                & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.71}
                                                                        & \scalebox{0.7}{0.64}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                                   & \scalebox{0.7}{0.65}
                                                                                     & \scalebox{0.7}{0.6}
                                                                                       & \scalebox{0.7}{0.6}
                                                                                         & \scalebox{0.7}{0.56}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$2.5$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.76}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.95}
                                                  & \scalebox{0.9}[0.75]{\bf 0.89}
                                                    & \scalebox{0.9}[0.75]{\bf 0.83}
                                                      & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                      & \scalebox{0.7}{0.71}
                                                                        & \scalebox{0.7}{0.64}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.87}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                       & \scalebox{0.7}{0.69}
                                                                                         & \scalebox{0.7}{0.61}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.84}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.89}
                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                    & \scalebox{0.7}{0.71}
                                                      & \scalebox{0.7}{0.69}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                      & \scalebox{0.7}{0.69}
                                                                        & \scalebox{0.7}{0.6}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.92}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                     & \scalebox{0.7}{0.69}
                                                                                       & \scalebox{0.7}{0.63}
                                                                                         & \scalebox{0.7}{0.58}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.85}
                            & \scalebox{0.9}[0.75]{\bf 0.83}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.75}
                                              & \scalebox{0.9}[0.75]{\bf 0.95}
                                                & \scalebox{0.9}[0.75]{\bf 0.88}
                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                    & \scalebox{0.7}{0.72}
                                                      & \scalebox{0.7}{0.61}
                                                                & \scalebox{0.9}[0.75]{\bf 0.82}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                      & \scalebox{0.7}{0.69}
                                                                        & \scalebox{0.7}{0.62}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                                   & \scalebox{0.7}{0.63}
                                                                                     & \scalebox{0.7}{0.59}
                                                                                       & \scalebox{0.7}{0.59}
                                                                                         & \scalebox{0.7}{0.56}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$2.75$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.77}
                              & \scalebox{0.9}[0.75]{\bf 0.76}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.99}
                                                & \scalebox{0.9}[0.75]{\bf 0.95}
                                                  & \scalebox{0.9}[0.75]{\bf 0.89}
                                                    & \scalebox{0.9}[0.75]{\bf 0.83}
                                                      & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                      & \scalebox{0.7}{0.69}
                                                                        & \scalebox{0.7}{0.61}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.87}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                       & \scalebox{0.7}{0.66}
                                                                                         & \scalebox{0.7}{0.59}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.8}
                            & \scalebox{0.9}[0.75]{\bf 0.84}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.76}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.89}
                                                  & \scalebox{0.9}[0.75]{\bf 0.81}
                                                    & \scalebox{0.7}{0.71}
                                                      & \scalebox{0.7}{0.69}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                      & \scalebox{0.7}{0.68}
                                                                        & \scalebox{0.7}{0.6}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.92}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                     & \scalebox{0.7}{0.69}
                                                                                       & \scalebox{0.7}{0.63}
                                                                                         & \scalebox{0.7}{0.58}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.85}
                            & \scalebox{0.9}[0.75]{\bf 0.83}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.78}
                                  & \scalebox{0.9}[0.75]{\bf 0.75}
                                              & \scalebox{0.9}[0.75]{\bf 0.95}
                                                & \scalebox{0.9}[0.75]{\bf 0.88}
                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                    & \scalebox{0.7}{0.72}
                                                      & \scalebox{0.7}{0.61}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                      & \scalebox{0.7}{0.69}
                                                                        & \scalebox{0.7}{0.61}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                                   & \scalebox{0.7}{0.63}
                                                                                     & \scalebox{0.7}{0.6}
                                                                                       & \scalebox{0.7}{0.6}
                                                                                         & \scalebox{0.7}{0.56}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$3$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.78}
                            & \scalebox{0.9}[0.75]{\bf 0.79}
                              & \scalebox{0.9}[0.75]{\bf 0.79}
                                & \scalebox{0.9}[0.75]{\bf 0.76}
                                  & \scalebox{0.7}{0.72}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.94}
                                                  & \scalebox{0.9}[0.75]{\bf 0.86}
                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                      & \scalebox{0.7}{0.7}
                                                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                      & \scalebox{0.7}{0.69}
                                                                        & \scalebox{0.7}{0.59}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.87}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                       & \scalebox{0.7}{0.66}
                                                                                         & \scalebox{0.7}{0.58}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.81}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.7}{0.73}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.87}
                                                  & \scalebox{0.7}{0.73}
                                                    & \scalebox{0.7}{0.68}
                                                      & \scalebox{0.7}{0.63}
                                                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.7}{0.74}
                                                                      & \scalebox{0.7}{0.66}
                                                                        & \scalebox{0.7}{0.57}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.92}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                     & \scalebox{0.7}{0.69}
                                                                                       & \scalebox{0.7}{0.63}
                                                                                         & \scalebox{0.7}{0.56}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.87}
                            & \scalebox{0.9}[0.75]{\bf 0.8}
                              & \scalebox{0.9}[0.75]{\bf 0.78}
                                & \scalebox{0.9}[0.75]{\bf 0.75}
                                  & \scalebox{0.7}{0.71}
                                              & \scalebox{0.9}[0.75]{\bf 0.94}
                                                & \scalebox{0.9}[0.75]{\bf 0.84}
                                                  & \scalebox{0.7}{0.72}
                                                    & \scalebox{0.7}{0.61}
                                                      & \scalebox{0.7}{0.58}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                      & \scalebox{0.7}{0.68}
                                                                        & \scalebox{0.7}{0.6}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                   & \scalebox{0.7}{0.62}
                                                                                     & \scalebox{0.7}{0.61}
                                                                                       & \scalebox{0.7}{0.6}
                                                                                         & \scalebox{0.7}{0.55}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$3.25$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.78}
                            & \scalebox{0.9}[0.75]{\bf 0.79}
                              & \scalebox{0.9}[0.75]{\bf 0.79}
                                & \scalebox{0.9}[0.75]{\bf 0.76}
                                  & \scalebox{0.7}{0.72}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.94}
                                                  & \scalebox{0.9}[0.75]{\bf 0.86}
                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                      & \scalebox{0.7}{0.7}
                                                                & \scalebox{0.9}[0.75]{\bf 0.8}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                      & \scalebox{0.7}{0.68}
                                                                        & \scalebox{0.7}{0.57}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.88}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                                       & \scalebox{0.7}{0.65}
                                                                                         & \scalebox{0.7}{0.55}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.81}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.7}{0.73}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.87}
                                                  & \scalebox{0.7}{0.73}
                                                    & \scalebox{0.7}{0.68}
                                                      & \scalebox{0.7}{0.63}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.7}{0.74}
                                                                      & \scalebox{0.7}{0.65}
                                                                        & \scalebox{0.7}{0.55}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.92}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                     & \scalebox{0.7}{0.69}
                                                                                       & \scalebox{0.7}{0.62}
                                                                                         & \scalebox{0.7}{0.53}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.87}
                            & \scalebox{0.9}[0.75]{\bf 0.8}
                              & \scalebox{0.9}[0.75]{\bf 0.78}
                                & \scalebox{0.9}[0.75]{\bf 0.75}
                                  & \scalebox{0.7}{0.71}
                                              & \scalebox{0.9}[0.75]{\bf 0.94}
                                                & \scalebox{0.9}[0.75]{\bf 0.84}
                                                  & \scalebox{0.7}{0.72}
                                                    & \scalebox{0.7}{0.61}
                                                      & \scalebox{0.7}{0.58}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.7}{0.74}
                                                                      & \scalebox{0.7}{0.67}
                                                                        & \scalebox{0.7}{0.58}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.77}
                                                                                   & \scalebox{0.7}{0.61}
                                                                                     & \scalebox{0.7}{0.61}
                                                                                       & \scalebox{0.7}{0.59}
                                                                                         & \scalebox{0.7}{0.52}
\\
\hline
\multirow{3}{*}{\scalebox{0.7}{$3.5$}}
   & \scalebox{0.75}{\hspace*{-0.1in}$50$} 
                          & \scalebox{0.9}[0.75]{\bf 0.78}
                            & \scalebox{0.9}[0.75]{\bf 0.79}
                              & \scalebox{0.9}[0.75]{\bf 0.79}
                                & \scalebox{0.9}[0.75]{\bf 0.76}
                                  & \scalebox{0.7}{0.72}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.94}
                                                  & \scalebox{0.9}[0.75]{\bf 0.86}
                                                    & \scalebox{0.9}[0.75]{\bf 0.77}
                                                      & \scalebox{0.7}{0.7}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                      & \scalebox{0.7}{0.67}
                                                                        & \scalebox{0.7}{0.55}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.94}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.87}
                                                                                     & \scalebox{0.9}[0.75]{\bf 0.75}
                                                                                       & \scalebox{0.7}{0.64}
                                                                                         & \scalebox{0.7}{0.54}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$100$} 
                          & \scalebox{0.9}[0.75]{\bf 0.79}
                            & \scalebox{0.9}[0.75]{\bf 0.81}
                              & \scalebox{0.9}[0.75]{\bf 0.8}
                                & \scalebox{0.9}[0.75]{\bf 0.77}
                                  & \scalebox{0.7}{0.73}
                                              & \scalebox{0.9}[0.75]{\bf 0.98}
                                                & \scalebox{0.9}[0.75]{\bf 0.87}
                                                  & \scalebox{0.7}{0.73}
                                                    & \scalebox{0.7}{0.68}
                                                      & \scalebox{0.7}{0.63}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.79}
                                                                    & \scalebox{0.7}{0.73}
                                                                      & \scalebox{0.7}{0.64}
                                                                        & \scalebox{0.7}{0.54}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.92}
                                                                                   & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                     & \scalebox{0.7}{0.69}
                                                                                       & \scalebox{0.7}{0.62}
                                                                                         & \scalebox{0.7}{0.52}
\\
   & \scalebox{0.75}{\hspace*{-0.1in}$300$} 
                          & \scalebox{0.9}[0.75]{\bf 0.87}
                            & \scalebox{0.9}[0.75]{\bf 0.8}
                              & \scalebox{0.9}[0.75]{\bf 0.78}
                                & \scalebox{0.9}[0.75]{\bf 0.75}
                                  & \scalebox{0.7}{0.71}
                                              & \scalebox{0.9}[0.75]{\bf 0.94}
                                                & \scalebox{0.9}[0.75]{\bf 0.84}
                                                  & \scalebox{0.7}{0.72}
                                                    & \scalebox{0.7}{0.61}
                                                      & \scalebox{0.7}{0.58}
                                                                & \scalebox{0.9}[0.75]{\bf 0.81}
                                                                  & \scalebox{0.9}[0.75]{\bf 0.78}
                                                                    & \scalebox{0.7}{0.73}
                                                                      & \scalebox{0.7}{0.65}
                                                                        & \scalebox{0.7}{0.56}
                                                                                 & \scalebox{0.9}[0.75]{\bf 0.76}
                                                                                   & \scalebox{0.7}{0.61}
                                                                                     & \scalebox{0.7}{0.61}
                                                                                       & \scalebox{0.7}{0.59}
                                                                                         & \scalebox{0.7}{0.52}
\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{pspicture}(1.3,-1.8)(3.3,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.50)(0.46,1.50)
\rput[mr](0.70,1.55){\bf\normalsize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.50)(1.16,1.50)
\rput[mr](1.40,1.55){\bf\normalsize {\sf ER} model (average degree $3$), coordinated shock}
%%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.43)(0.46,1.43)
%\rput[mr](0.7,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), random shock}
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](1.11,1.43)(1.16,1.43)
%\rput[mr](1.40,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.41,1.36)(0.46,1.36)
\rput[mr](0.7,1.41){\bf\normalsize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](1.11,1.36)(1.16,1.36)
\rput[mr](1.40,1.41){\bf\normalsize {\sf SF} model (average degree $3$), coordinated shock}
%%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.41,1.29)(0.46,1.29)
%\rput[mr](0.7,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), random shock}
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.29)(1.16,1.29)
%\rput[mr](1.40,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.22)(0.76,1.22)
\rput[mr](1,1.27){\bf\normalsize in-arborescence (average degree $\approx 1$), coordinated shock}
%%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.15)(0.76,1.15)
%\rput[mr](1,1.20){\bf\footnotesize in-arborescence (average degree $\approx 1$), random shock}
%
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.002)(0.15,0.006)(0.20,0.012)(0.25,0.02)(0.30,0.03)(0.35,0.034)(0.40,0.056)(0.45,0.136)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.008)(0.15,0.014)(0.20,0.024)(0.25,0.04)(0.30,0.048)(0.35,0.066)(0.40,0.112)(0.45,0.314)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.004)(0.15,0.004)(0.20,0.016)(0.25,0.014)(0.30,0.022)(0.35,0.034)(0.40,0.128)(0.45,0.118)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.012)(0.15,0.012)(0.20,0.024)(0.25,0.026)(0.30,0.046)(0.35,0.232)(0.40,0.158)(0.45,0.676)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.00)(0.15,0.002)(0.20,0.004)(0.25,0.004)(0.30,0.006)(0.35,0.014)(0.40,0.0118)(0.45,0.692)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.008)(0.15,0.01)(0.20,0.01)(0.25,0.026)(0.30,0.048)(0.35,0.294)(0.40,0.382)(0.45,0.854)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.004)(0.15,0.004)(0.20,0.016)(0.25,0.014)(0.30,0.022)(0.35,0.024)(0.40,0.128)(0.45,0.118)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.012)(0.15,0.012)(0.20,0.024)(0.25,0.026)(0.30,0.046)(0.35,0.232)(0.40,0.158)(0.45,0.676)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.058)(0.15,0.078)(0.20,0.10)(0.25,0.184)(0.30,0.356)(0.35,0.472)(0.40,0.582)(0.45,0.74)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.006)(0.15,0.018)(0.20,0.016)(0.25,0.026)(0.30,0.096)(0.35,0.164)(0.40,0.106)(0.45,0.120)
\end{pspicture}
 }
}
\hspace*{1in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(-0.8,-1.8)(0.8,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.01)(0.15,0.03)(0.20,0.066)(0.25,0.10)(0.30,0.144)(0.35,0.202)(0.40,0.318)(0.45,0.666)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.014)(0.10,0.040)(0.15,0.072)(0.20,0.014)(0.25,0.174)(0.30,0.236)(0.35,0.354)(0.40,0.516)(0.45,0.746)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.004)(0.15,0.022)(0.20,0.054)(0.25,0.078)(0.30,0.204)(0.35,0.19)(0.40,0.426)(0.45,0.902)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.022)(0.10,0.044)(0.15,0.062)(0.20,0.112)(0.25,0.182)(0.30,0.29)(0.35,0.438)(0.40,0.674)(0.45,0.832)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.006)(0.15,0.012)(0.20,0.052)(0.25,0.086)(0.30,0.144)(0.35,0.178)(0.40,0.498)(0.45,0.782)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.042)(0.10,0.048)(0.15,0.092)(0.20,0.232)(0.25,0.22)(0.30,0.350)(0.35,0.518)(0.40,0.70)(0.45,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.014)(0.15,0.022)(0.20,0.078)(0.25,0.122)(0.30,0.158)(0.35,0.196)(0.40,0.334)(0.45,0.592)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.032)(0.10,0.04)(0.15,0.106)(0.20,0.232)(0.25,0.184)(0.30,0.332)(0.35,0.484)(0.40,0.546)(0.45,0.764)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.092)(0.15,0.15)(0.20,0.354)(0.25,0.452)(0.30,0.766)(0.35,1)(0.40,1)(0.45,1)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[origin={-0.05,0},linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.014)(0.10,0.048)(0.15,0.082)(0.20,0.144)(0.25,0.21)(0.30,0.42)(0.35,0.592)(0.40,0.554)(0.45,0.762)
%
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(-0.8,-1.8)(0.8,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.006)(0.15,0.026)(0.20,0.038)(0.25,0.068)(0.30,0.082)(0.35,0.118)(0.40,0.168)(0.45,0.392)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.028)(0.15,0.05)(0.20,0.084)(0.25,0.116)(0.30,0.142)(0.35,0.176)(0.40,0.350)(0.45,0.582)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.004)(0.15,0.016)(0.20,0.034)(0.25,0.084)(0.30,0.090)(0.35,0.104)(0.40,0.404)(0.45,0.78)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.014)(0.10,0.03)(0.15,0.042)(0.20,0.086)(0.25,0.12)(0.30,0.228)(0.35,0.314)(0.40,0.742)(0.45,0.738)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.002)(0.15,0.006)(0.20,0.018)(0.25,0.038)(0.30,0.046)(0.35,0.17)(0.40,0.21)(0.45,0.714)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.008)(0.10,0.028)(0.15,0.04)(0.20,0.056)(0.25,0.08)(0.30,0.102)(0.35,0.142)(0.40,0.536)(0.45,0.746)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.014)(0.15,0.026)(0.20,0.044)(0.25,0.098)(0.30,0.108)(0.35,0.118)(0.40,0.178)(0.45,0.364)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.024)(0.10,0.046)(0.15,0.078)(0.20,0.096)(0.25,0.138)(0.30,0.142)(0.35,0.162)(0.40,0.362)(0.45,0.606)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.04)(0.10,0.158)(0.15,0.20)(0.20,0.20)(0.25,0.20)(0.30,0.246)(0.35,0.452)(0.40,0.804)(0.45,0.934)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.048)(0.15,0.068)(0.20,0.20)(0.25,0.20)(0.30,0.232)(0.35,0.306)(0.40,0.316)(0.45,0.444)
%
\end{pspicture}
}
}
%%%
\\
\hspace*{-0.0in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\renewcommand{\thesubfigure}{\hspace*{0.6in}\protect\raisebox{0.2in}[0in][0.0in]{(\Alph{subfigure})}}
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(1,-1.8)(3,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.002)(0.15,0.007)(0.20,0.016)(0.25,0.022)(0.30,0.028)(0.35,0.036)(0.40,0.051)(0.45,0.14)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.007)(0.10,0.011)(0.15,0.015)(0.20,0.028)(0.25,0.043)(0.30,0.046)(0.35,0.063)(0.40,0.108)(0.45,0.234)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.001)(0.15,0.003)(0.20,0.007)(0.25,0.015)(0.30,0.039)(0.35,0.039)(0.40,0.241)(0.45,0.148)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.008)(0.15,0.016)(0.20,0.032)(0.25,0.036)(0.30,0.046)(0.35,0.228)(0.40,0.58)(0.45,0.679)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.00)(0.15,0.001)(0.20,0.003)(0.25,0.005)(0.30,0.012)(0.35,0.015)(0.40,0.226)(0.45,0.705)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.005)(0.15,0.008)(0.20,0.014)(0.25,0.036)(0.30,0.047)(0.35,0.288)(0.40,0.441)(0.45,0.696)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.004)(0.15,0.004)(0.20,0.02)(0.25,0.018)(0.30,0.037)(0.35,0.049)(0.40,0.145)(0.45,0.34)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.008)(0.10,0.005)(0.15,0.006)(0.20,0.037)(0.25,0.054)(0.30,0.059)(0.35,0.054)(0.40,0.13)(0.45,0.344)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.054)(0.15,0.081)(0.20,0.112)(0.25,0.135)(0.30,0.405)(0.35,0.51)(0.40,0.608)(0.45,0.763)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.003)(0.10,0.01)(0.15,0.011)(0.20,0.014)(0.25,0.039)(0.30,0.094)(0.35,0.103)(0.40,0.135)(0.45,0.262)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
\hspace*{1in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.011)(0.15,0.029)(0.20,0.057)(0.25,0.107)(0.30,0.151)(0.35,0.205)(0.40,0.32)(0.45,0.673)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.027)(0.10,0.051)(0.15,0.082)(0.20,0.143)(0.25,0.215)(0.30,0.264)(0.35,0.381)(0.40,0.547)(0.45,0.76)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.008)(0.15,0.025)(0.20,0.046)(0.25,0.101)(0.30,0.157)(0.35,0.357)(0.40,0.629)(0.45,0.687)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.034)(0.10,0.058)(0.15,0.09)(0.20,0.217)(0.25,0.204)(0.30,0.40)(0.35,0.60)(0.40,0.735)(0.45,0.844)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.015)(0.15,0.023)(0.20,0.084)(0.25,0.122)(0.30,0.181)(0.35,0.203)(0.40,0.421)(0.45,0.712)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.052)(0.10,0.053)(0.15,0.081)(0.20,0.209)(0.25,0.272)(0.30,0.288)(0.35,0.453)(0.40,0.529)(0.45,0.784)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.008)(0.15,0.025)(0.20,0.046)(0.25,0.101)(0.30,0.157)(0.35,0.357)(0.40,0.629)(0.45,0.687)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.034)(0.10,0.058)(0.15,0.09)(0.20,0.217)(0.25,0.204)(0.30,0.40)(0.35,0.60)(0.40,0.735)(0.45,0.844)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.035)(0.10,0.076)(0.15,0.152)(0.20,0.296)(0.25,0.366)(0.30,0.769)(0.35,1)(0.40,1)(0.45,1)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.016)(0.10,0.035)(0.15,0.059)(0.20,0.142)(0.25,0.20)(0.30,0.38)(0.35,0.562)(0.40,0.576)(0.45,0.63)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.003)(0.10,0.007)(0.15,0.024)(0.20,0.044)(0.25,0.069)(0.30,0.09)(0.35,0.12)(0.40,0.178)(0.45,0.473)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.012)(0.10,0.035)(0.15,0.057)(0.20,0.087)(0.25,0.115)(0.30,0.144)(0.35,0.193)(0.40,0.304)(0.45,0.592)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.006)(0.15,0.02)(0.20,0.039)(0.25,0.072)(0.30,0.081)(0.35,0.108)(0.40,0.255)(0.45,0.819)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.01)(0.10,0.042)(0.15,0.059)(0.20,0.16)(0.25,0.116)(0.30,0.228)(0.35,0.46)(0.40,0.736)(0.45,0.705)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.003)(0.15,0.022)(0.20,0.031)(0.25,0.068)(0.30,0.085)(0.35,0.105)(0.40,0.297)(0.45,0.641)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.016)(0.10,0.129)(0.15,0.069)(0.20,0.244)(0.25,0.125)(0.30,0.137)(0.35,0.169)(0.40,0.371)(0.45,0.595)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.011)(0.15,0.031)(0.20,0.049)(0.25,0.10)(0.30,0.129)(0.35,0.145)(0.40,0.257)(0.45,0.258)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.011)(0.10,0.079)(0.15,0.08)(0.20,0.186)(0.25,0.156)(0.30,0.176)(0.35,0.255)(0.40,0.335)(0.45,0.533)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.042)(0.10,0.14)(0.15,0.20)(0.20,0.20)(0.25,0.20)(0.30,0.244)(0.35,0.445)(0.40,0.84)(0.45,0.953)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.005)(0.10,0.033)(0.15,0.095)(0.20,0.20)(0.25,0.20)(0.30,0.219)(0.35,0.278)(0.40,0.401)(0.45,0.367)
%
\psset{origin={0,0}}
\end{pspicture}
}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 7 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{0.6in}(\Alph{subfigure})}
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(1,-1.8)(3,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psset{origin={-0.05,0}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.00)(0.15,0.006)(0.20,0.011)(0.25,0.02)(0.30,0.028)(0.35,0.035)(0.40,0.147)(0.45,0.211)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.005)(0.10,0.013)(0.15,0.017)(0.20,0.026)(0.25,0.039)(0.30,0.049)(0.35,0.071)(0.40,0.113)(0.45,0.239)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.002)(0.15,0.006)(0.20,0.01)(0.25,0.02)(0.30,0.029)(0.35,0.125)(0.40,0.428)(0.45,0.81)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.012)(0.15,0.018)(0.20,0.027)(0.25,0.034)(0.30,0.125)(0.35,0.39)(0.40,0.836)(0.45,0.811)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.003)(0.15,0.004)(0.20,0.012)(0.25,0.019)(0.30,0.026)(0.35,0.115)(0.40,0.331)(0.45,0.772)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.008)(0.10,0.01)(0.15,0.013)(0.20,0.037)(0.25,0.049)(0.30,0.057)(0.35,0.161)(0.40,0.588)(0.45,0.711)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.012)(0.15,0.04)(0.20,0.062)(0.25,0.11)(0.30,0.133)(0.35,0.148)(0.40,0.174)(0.45,0.294)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.011)(0.10,0.011)(0.15,0.011)(0.20,0.038)(0.25,0.057)(0.30,0.054)(0.35,0.055)(0.40,0.206)(0.45,0.538)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.019)(0.10,0.051)(0.15,0.075)(0.20,0.101)(0.25,0.145)(0.30,0.415)(0.35,0.531)(0.40,0.645)(0.45,0.82)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.003)(0.10,0.006)(0.15,0.008)(0.20,0.017)(0.25,0.03)(0.30,0.071)(0.35,0.104)(0.40,0.172)(0.45,0.176)
%
\psset{origin={0,0}}
\end{pspicture}
 }
}
\hspace*{1in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 8 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.009)(0.15,0.027)(0.20,0.058)(0.25,0.111)(0.30,0.152)(0.35,0.202)(0.40,0.384)(0.45,0.665)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.023)(0.10,0.053)(0.15,0.084)(0.20,0.14)(0.25,0.206)(0.30,0.272)(0.35,0.38)(0.40,0.54)(0.45,0.781)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.009)(0.15,0.028)(0.20,0.059)(0.25,0.115)(0.30,0.139)(0.35,0.356)(0.40,0.819)(0.45,0.874)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.027)(0.10,0.051)(0.15,0.08)(0.20,0.208)(0.25,0.263)(0.30,0.613)(0.35,0.772)(0.40,0.799)(0.45,0.807)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.024)(0.15,0.031)(0.20,0.104)(0.25,0.152)(0.30,0.196)(0.35,0.283)(0.40,0.514)(0.45,0.788)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.075)(0.10,0.077)(0.15,0.081)(0.20,0.248)(0.25,0.307)(0.30,0.32)(0.35,0.404)(0.40,0.612)(0.45,0.822)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.026)(0.15,0.029)(0.20,0.102)(0.25,0.151)(0.30,0.199)(0.35,0.221)(0.40,0.376)(0.45,0.654)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.067)(0.10,0.063)(0.15,0.064)(0.20,0.289)(0.25,0.271)(0.30,0.273)(0.35,0.385)(0.40,0.488)(0.45,0.763)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.02)(0.10,0.07)(0.15,0.14)(0.20,0.284)(0.25,0.368)(0.30,0.75)(0.35,0.981)(0.40,0.992)(0.45,1)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.01)(0.10,0.034)(0.15,0.063)(0.20,0.145)(0.25,0.189)(0.30,0.341)(0.35,0.513)(0.40,0.618)(0.45,0.658)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 9 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%
\subfigure[]{
\scalebox{0.7}[0.6]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.007)(0.15,0.016)(0.20,0.039)(0.25,0.073)(0.30,0.098)(0.35,0.124)(0.40,0.251)(0.45,0.484)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.012)(0.10,0.037)(0.15,0.06)(0.20,0.088)(0.25,0.124)(0.30,0.147)(0.35,0.192)(0.40,0.31)(0.45,0.573)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.007)(0.15,0.018)(0.20,0.04)(0.25,0.067)(0.30,0.092)(0.35,0.125)(0.40,0.571)(0.45,0.898)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.01)(0.10,0.034)(0.15,0.054)(0.20,0.083)(0.25,0.202)(0.30,0.361)(0.35,0.739)(0.40,0.874)(0.45,0.797)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.01)(0.15,0.029)(0.20,0.053)(0.25,0.101)(0.30,0.12)(0.35,0.137)(0.40,0.218)(0.45,0.748)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.028)(0.10,0.085)(0.15,0.108)(0.20,0.114)(0.25,0.172)(0.30,0.176)(0.35,0.208)(0.40,0.354)(0.45,0.539)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.012)(0.15,0.04)(0.20,0.062)(0.25,0.11)(0.30,0.133)(0.35,0.148)(0.40,0.174)(0.45,0.294)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.027)(0.10,0.088)(0.15,0.115)(0.20,0.194)(0.25,0.172)(0.30,0.175)(0.35,0.25)(0.40,0.302)(0.45,0.563)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.12)(0.15,0.185)(0.20,0.20)(0.25,0.20)(0.30,0.25)(0.35,0.433)(0.40,0.803)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.005)(0.10,0.037)(0.15,0.087)(0.20,0.192)(0.25,0.197)(0.30,0.215)(0.35,0.274)(0.40,0.377)(0.45,0.382)
%
\psset{origin={0,0}}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(1.5,-1.8)(3.5,9)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(A)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.50)(0.46,1.50)
\rput[mr](0.70,1.55){\bf\normalsize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.50)(1.16,1.50)
\rput[mr](1.40,1.55){\bf\normalsize {\sf ER} model (average degree $3$), coordinated shock}
%%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.43)(0.46,1.43)
%%\rput[mr](0.7,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), random shock}
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](1.11,1.43)(1.16,1.43)
%%\rput[mr](1.40,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.41,1.36)(0.46,1.36)
\rput[mr](0.7,1.41){\bf\normalsize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](1.11,1.36)(1.16,1.36)
\rput[mr](1.40,1.41){\bf\normalsize {\sf SF} model (average degree $3$), coordinated shock}
%%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.41,1.29)(0.46,1.29)
%%\rput[mr](0.7,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), random shock}
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.29)(1.16,1.29)
%%\rput[mr](1.40,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.22)(0.76,1.22)
\rput[mr](1,1.27){\bf\normalsize in-arborescence (average degree $\approx 1$), coordinated shock}
%%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.15)(0.76,1.15)
%%\rput[mr](1,1.20){\bf\footnotesize in-arborescence (average degree $\approx 1$), random shock}
%
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.476)(0.10,0.85)(0.15,0.95)(0.20,0.974)(0.25,0.986)(0.30,0.994)(0.35,0.996)(0.40,0.998)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.548)(0.10,0.798)(0.15,0.864)(0.20,0.89)(0.25,0.91)(0.30,0.918)(0.35,0.928)(0.40,0.936)(0.45,0.944)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.122)(0.10,0.176)(0.15,0.178)(0.20,0.242)(0.25,0.346)(0.30,0.358)(0.35,0.238)(0.40,0.332)(0.45,0.67)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.136)(0.10,0.26)(0.15,0.252)(0.20,0.234)(0.25,0.204)(0.30,0.20)(0.35,0.326)(0.40,0.496)(0.45,0.50)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.078)(0.10,0.684)(0.15,0.952)(0.20,0.984)(0.25,0.994)(0.30,1.00)(0.35,1.00)(0.40,1.00)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.12)(0.10,0.616)(0.15,0.752)(0.20,0.802)(0.25,0.836)(0.30,0.808)(0.35,0.814)(0.40,0.82)(0.45,0.898)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.054)(0.10,0.11)(0.15,0.136)(0.20,0.304)(0.25,0.274)(0.30,0.382)(0.35,0.33)(0.40,0.326)(0.45,0.454)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.084)(0.10,0.08)(0.15,0.178)(0.20,0.186)(0.25,0.168)(0.30,0.208)(0.35,0.102)(0.40,0.192)(0.45,0.39)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.516)(0.10,0.738)(0.15,0.828)(0.20,0.848)(0.25,0.87)(0.30,0.88)(0.35,0.896)(0.40,0.904)(0.45,0.942)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.148)(0.10,0.142)(0.15,0.176)(0.20,0.168)(0.25,0.216)(0.30,0.25)(0.35,0.164)(0.40,0.30)(0.45,0.234)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{1in}
%%%%%%%%%%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,8)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(B)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0.0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.56)(0.10,0.892)(0.15,0.974)(0.20,0.992)(0.25,1.00)(0.30,1.00)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.548)(0.10,0.798)(0.15,0.864)(0.20,0.89)(0.25,0.91)(0.30,0.918)(0.35,0.928)(0.40,0.936)(0.45,0.944)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.442)(0.10,0.644)(0.15,0.696)(0.20,0.776)(0.25,0.836)(0.30,0.886)(0.35,0.878)(0.40,0.888)(0.45,0.93)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.478)(0.10,0.596)(0.15,0.676)(0.20,0.70)(0.25,0.696)(0.30,0.75)(0.35,0.766)(0.40,0.816)(0.45,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.078)(0.10,0.916)(0.15,0.988)(0.20,0.99)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.36)(0.10,0.814)(0.15,0.882)(0.20,0.888)(0.25,0.94)(0.30,0.926)(0.35,0.94)(0.40,0.942)(0.45,0.946)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.232)(0.10,0.478)(0.15,0.734)(0.20,0.752)(0.25,0.826)(0.30,0.936)(0.35,0.912)(0.40,0.966)(0.45,0.896)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.408)(0.10,0.602)(0.15,0.646)(0.20,0.712)(0.25,0.768)(0.30,0.718)(0.35,0.684)(0.40,0.806)(0.45,0.854)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.606)(0.10,0.646)(0.15,0.646)(0.20,0.646)(0.25,0.646)(0.30,0.758)(0.35,0.862)(0.40,0.94)(0.45,0.992)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.568)(0.10,0.648)(0.15,0.646)(0.20,0.664)(0.25,0.652)(0.30,0.716)(0.35,0.702)(0.40,0.792)(0.45,0.82)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-2.8)(0.8,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(C)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.764)(0.10,0.978)(0.15,0.988)(0.20,0.996)(0.25,0.996)(0.30,0.998)(0.35,0.998)(0.40,0.996)(0.45,0.994)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.716)(0.10,0.856)(0.15,0.894)(0.20,0.91)(0.25,0.922)(0.30,0.924)(0.35,0.92)(0.40,0.912)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.238)(0.10,0.444)(0.15,0.544)(0.20,0.68)(0.25,0.702)(0.30,0.742)(0.35,0.638)(0.40,0.83)(0.45,0.892)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.242)(0.10,0.262)(0.15,0.452)(0.20,0.51)(0.25,0.40)(0.30,0.446)(0.35,0.742)(0.40,0.544)(0.45,0.728)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.624)(0.10,0.97)(0.15,0.996)(0.20,1.00)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.534)(0.10,0.858)(0.15,0.818)(0.20,0.82)(0.25,0.816)(0.30,0.866)(0.35,0.898)(0.40,0.84)(0.45,0.894)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.152)(0.10,0.334)(0.15,0.376)(0.20,0.424)(0.25,0.422)(0.30,0.442)(0.35,0.444)(0.40,0.582)(0.45,0.616)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.18)(0.10,0.378)(0.15,0.318)(0.20,0.392)(0.25,0.378)(0.30,0.35)(0.35,0.394)(0.40,0.64)(0.45,0.542)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.55)(0.10,0.622)(0.15,0.638)(0.20,0.64)(0.25,0.644)(0.30,0.69)(0.35,0.75)(0.40,0.818)(0.45,0.934)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.284)(0.10,0.288)(0.15,0.304)(0.20,0.244)(0.25,0.338)(0.30,0.234)(0.35,0.324)(0.40,0.436)(0.45,0.438)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(1.5,-4.8)(3.5,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(D)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.116)(0.20,0.182)(0.25,0.298)(0.30,0.47)(0.35,0.60)(0.40,0.846)(0.45,0.98)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.118)(0.15,0.16)(0.20,0.25)(0.25,0.35)(0.30,0.462)(0.35,0.616)(0.40,0.758)(0.45,0.896)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.062)(0.10,0.084)(0.15,0.10)(0.20,0.106)(0.25,0.124)(0.30,0.132)(0.35,0.23)(0.40,0.264)(0.45,0.606)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.082)(0.10,0.096)(0.15,0.118)(0.20,0.226)(0.25,0.134)(0.30,0.244)(0.35,0.162)(0.40,0.42)(0.45,0.514)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.076)(0.10,0.10)(0.15,0.10)(0.20,0.10)(0.25,0.106)(0.30,0.258)(0.35,0.61)(0.40,0.884)(0.45,0.978)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.062)(0.10,0.10)(0.15,0.10)(0.20,0.102)(0.25,0.148)(0.30,0.278)(0.35,0.446)(0.40,0.722)(0.45,0.814)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.10,0.098)(0.10,0.10)(0.15,0.10)(0.20,0.102)(0.25,0.104)(0.30,0.102)(0.35,0.136)(0.40,0.232)(0.45,0.43)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.09)(0.10,0.10)(0.15,0.104)(0.20,0.11)(0.25,0.104)(0.30,0.132)(0.35,0.156)(0.40,0.19)(0.45,0.332)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.108)(0.15,0.126)(0.20,0.182)(0.25,0.262)(0.30,0.346)(0.35,0.544)(0.40,0.62)(0.45,0.784)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.106)(0.15,0.12)(0.20,0.112)(0.25,0.126)(0.30,0.17)(0.35,0.17)(0.40,0.202)(0.45,0.16)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(1.5,-4.8)(3.5,5)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(E)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\psset{origin={-0.05,-0.3}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.316)(0.10,0.498)(0.15,0.568)(0.20,0.724)(0.25,0.892)(0.30,0.954)(0.35,0.978)(0.40,0.994)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.454)(0.10,0.542)(0.15,0.646)(0.20,0.748)(0.25,0.836)(0.30,0.866)(0.35,0.918)(0.40,0.958)(0.45,0.976)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.334)(0.10,0.476)(0.15,0.504)(0.20,0.546)(0.25,0.644)(0.30,0.748)(0.35,0.836)(0.40,0.922)(0.45,0.982)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.452)(0.10,0.516)(0.15,0.548)(0.20,0.582)(0.25,0.666)(0.30,0.736)(0.35,0.812)(0.40,0.892)(0.45,0.928)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.51)(0.20,0.544)(0.25,0.606)(0.30,0.736)(0.35,0.902)(0.40,0.978)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.516)(0.20,0.55)(0.25,0.622)(0.30,0.726)(0.35,0.808)(0.40,0.944)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.498)(0.10,0.50)(0.15,0.502)(0.20,0.51)(0.25,0.54)(0.30,0.672)(0.35,0.806)(0.40,0.92)(0.45,0.976)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.496)(0.10,0.50)(0.15,0.51)(0.20,0.518)(0.25,0.54)(0.30,0.618)(0.35,0.696)(0.40,0.862)(0.45,0.892)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.336)(0.10,0.36)(0.15,0.388)(0.20,0.446)(0.25,0.536)(0.30,0.678)(0.35,0.856)(0.40,0.938)(0.45,0.972)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.51)(0.15,0.528)(0.20,0.542)(0.25,0.552)(0.30,0.658)(0.35,0.716)(0.40,0.724)(0.45,0.822)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-4.8)(0.8,5)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(F)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\psset{origin={-0.05,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.212)(0.15,0.322)(0.20,0.522)(0.25,0.784)(0.30,0.902)(0.35,0.97)(0.40,0.984)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.258)(0.15,0.384)(0.20,0.548)(0.25,0.702)(0.30,0.796)(0.35,0.872)(0.40,0.928)(0.45,0.966)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.198)(0.10,0.20)(0.15,0.206)(0.20,0.224)(0.25,0.30)(0.30,0.344)(0.35,0.40)(0.40,0.702)(0.45,0.838)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.204)(0.15,0.232)(0.20,0.226)(0.25,0.272)(0.30,0.416)(0.35,0.442)(0.40,0.626)(0.45,0.754)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.212)(0.20,0.272)(0.25,0.376)(0.30,0.602)(0.35,0.84)(0.40,0.962)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.218)(0.20,0.268)(0.25,0.378)(0.30,0.54)(0.35,0.65)(0.40,0.884)(0.45,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.204)(0.25,0.218)(0.30,0.24)(0.35,0.286)(0.40,0.518)(0.45,0.882)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.218)(0.25,0.218)(0.30,0.246)(0.35,0.312)(0.40,0.486)(0.45,0.646)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.228)(0.15,0.27)(0.20,0.34)(0.25,0.454)(0.30,0.564)(0.35,0.762)(0.40,0.848)(0.45,0.942)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.206)(0.15,0.204)(0.20,0.204)(0.25,0.248)(0.30,0.244)(0.35,0.338)(0.40,0.35)(0.45,0.364)
%
%
\psset{origin={0,0}}
\end{pspicture}

==> (inline-3) <==
\begin{pspicture}(1.5,-6.2)(3.5,4.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(A)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.50)(0.46,1.50)
\rput[mr](0.70,1.55){\bf\normalsize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.50)(1.16,1.50)
\rput[mr](1.40,1.55){\bf\normalsize {\sf ER} model (average degree $3$), coordinated shock}
%%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.43)(0.46,1.43)
%%\rput[mr](0.7,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), random shock}
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](1.11,1.43)(1.16,1.43)
%%\rput[mr](1.40,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.41,1.36)(0.46,1.36)
\rput[mr](0.7,1.41){\bf\normalsize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](1.11,1.36)(1.16,1.36)
\rput[mr](1.40,1.41){\bf\normalsize {\sf SF} model (average degree $3$), coordinated shock}
%%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.41,1.29)(0.46,1.29)
%%\rput[mr](0.7,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), random shock}
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.29)(1.16,1.29)
%%\rput[mr](1.40,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.41,1.22)(0.46,1.22)
\rput[mr](0.70,1.27){\bf\normalsize in-arborescence (average degree $\approx 1$), coordinated shock}
%%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](1.11,1.22)(1.16,1.22)
%%\rput[mr](1.40,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), random shock}
%
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.649)(0.10,0.938)(0.15,0.984)(0.20,0.992)(0.25,0.995)(0.30,0.999)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.65)(0.10,0.86)(0.15,0.914)(0.20,0.928)(0.25,0.932)(0.30,0.941)(0.35,0.945)(0.40,0.946)(0.45,0.949)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.113)(0.10,0.235)(0.15,0.338)(0.20,0.35)(0.25,0.513)(0.30,0.668)(0.35,0.738)(0.40,0.684)(0.45,0.806)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.14)(0.10,0.161)(0.15,0.262)(0.20,0.282)(0.25,0.309)(0.30,0.389)(0.35,0.526)(0.40,0.466)(0.45,0.721)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.229)(0.10,0.708)(0.15,0.915)(0.20,0.968)(0.25,0.991)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.241)(0.10,0.629)(0.15,0.853)(0.20,0.888)(0.25,0.90)(0.30,0.90)(0.35,0.90)(0.40,0.90)(0.45,0.90)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.049)(0.10,0.086)(0.15,0.144)(0.20,0.186)(0.25,0.338)(0.30,0.363)(0.35,0.421)(0.40,0.324)(0.45,0.605)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.093)(0.10,0.101)(0.15,0.219)(0.20,0.18)(0.25,0.203)(0.30,0.225)(0.35,0.241)(0.40,0.29)(0.45,0.554)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.449)(0.10,0.676)(0.15,0.74)(0.20,0.787)(0.25,0.815)(0.30,0.839)(0.35,0.86)(0.40,0.888)(0.45,0.928)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.138)(0.10,0.171)(0.15,0.149)(0.20,0.163)(0.25,0.162)(0.30,0.25)(0.35,0.206)(0.40,0.196)(0.45,0.366)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{1in}
%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-7.4)(0.8,3.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(B)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,-0.3}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.701)(0.10,0.954)(0.15,0.991)(0.20,0.996)(0.25,0.996)(0.30,0.995)(0.35,0.993)(0.40,0.994)(0.45,0.995)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.77)(0.10,0.866)(0.15,0.892)(0.20,0.895)(0.25,0.894)(0.30,0.90)(0.35,0.905)(0.40,0.928)(0.45,0.955)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.525)(0.10,0.697)(0.15,0.755)(0.20,0.799)(0.25,0.884)(0.30,0.91)(0.35,0.925)(0.40,0.934)(0.45,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.545)(0.10,0.678)(0.15,0.658)(0.20,0.733)(0.25,0.772)(0.30,0.789)(0.35,0.818)(0.40,0.861)(0.45,0.911)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.284)(0.10,0.901)(0.15,0.968)(0.20,0.988)(0.25,0.995)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.488)(0.10,0.828)(0.15,0.947)(0.20,0.947)(0.25,0.947)(0.30,0.947)(0.35,0.948)(0.40,0.948)(0.45,0.948)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.31)(0.10,0.581)(0.15,0.73)(0.20,0.819)(0.25,0.83)(0.30,0.928)(0.35,0.975)(0.40,0.966)(0.45,0.984)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.442)(0.10,0.61)(0.15,0.681)(0.20,0.781)(0.25,0.788)(0.30,0.784)(0.35,0.804)(0.40,0.894)(0.45,0.934)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.529)(0.10,0.608)(0.15,0.608)(0.20,0.608)(0.25,0.609)(0.30,0.73)(0.35,0.809)(0.40,0.904)(0.45,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.598)(0.10,0.665)(0.15,0.638)(0.20,0.671)(0.25,0.621)(0.30,0.701)(0.35,0.767)(0.40,0.738)(0.45,0.827)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-7.2)(0.8,3.6)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(C)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.832)(0.10,0.984)(0.15,0.994)(0.20,0.998)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.768)(0.10,0.895)(0.15,0.915)(0.20,0.93)(0.25,0.931)(0.30,0.934)(0.35,0.936)(0.40,0.933)(0.45,0.933)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.241)(0.10,0.442)(0.15,0.614)(0.20,0.522)(0.25,0.768)(0.30,0.69)(0.35,0.871)(0.40,0.80)(0.45,0.909)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.28)(0.10,0.317)(0.15,0.435)(0.20,0.655)(0.25,0.549)(0.30,0.616)(0.35,0.629)(0.40,0.688)(0.45,0.822)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.521)(0.10,0.925)(0.15,0.968)(0.20,0.997)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.473)(0.10,0.825)(0.15,0.914)(0.20,0.916)(0.25,0.916)(0.30,0.916)(0.35,0.917)(0.40,0.917)(0.45,0.917)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.17)(0.10,0.236)(0.15,0.476)(0.20,0.57)(0.25,0.593)(0.30,0.626)(0.35,0.642)(0.40,0.74)(0.45,0.887)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.201)(0.10,0.415)(0.15,0.399)(0.20,0.448)(0.25,0.315)(0.30,0.437)(0.35,0.529)(0.40,0.598)(0.45,0.693)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.489)(0.10,0.626)(0.15,0.641)(0.20,0.646)(0.25,0.651)(0.30,0.70)(0.35,0.755)(0.40,0.84)(0.45,0.922)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.267)(0.10,0.27)(0.15,0.375)(0.20,0.241)(0.25,0.401)(0.30,0.372)(0.35,0.374)(0.40,0.476)(0.45,0.447)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-7.2)(3.5,2.6)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(D)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.79)(0.10,0.97)(0.15,0.99)(0.20,0.995)(0.25,0.996)(0.30,0.996)(0.35,0.997)(0.40,0.997)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.63)(0.10,0.77)(0.15,0.81)(0.20,0.84)(0.25,0.93)(0.30,0.94)(0.35,0.94)(0.40,0.94)(0.45,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.18)(0.10,0.25)(0.15,0.36)(0.20,0.47)(0.25,0.52)(0.30,0.63)(0.35,0.84)(0.40,0.84)(0.45,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.16)(0.10,0.24)(0.15,0.32)(0.20,0.36)(0.25,0.40)(0.30,0.52)(0.35,0.64)(0.40,0.64)(0.45,0.63)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.15)(0.10,0.38)(0.15,0.72)(0.20,0.90)(0.25,0.96)(0.30,0.98)(0.35,0.996)(0.40,0.996)(0.45,0.996)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.30)(0.15,0.56)(0.20,0.75)(0.25,0.88)(0.30,0.88)(0.35,0.88)(0.40,0.88)(0.45,0.88)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.06)(0.10,0.08)(0.15,0.11)(0.20,0.18)(0.25,0.25)(0.30,0.35)(0.35,0.51)(0.40,0.68)(0.45,0.80)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.09)(0.10,0.09)(0.15,0.14)(0.20,0.18)(0.25,0.33)(0.30,0.24)(0.35,0.35)(0.40,0.51)(0.45,0.74)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.69)(0.15,0.77)(0.20,0.80)(0.25,0.83)(0.30,0.84)(0.35,0.86)(0.40,0.88)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.15)(0.10,0.16)(0.15,0.17)(0.20,0.18)(0.25,0.16)(0.30,0.18)(0.35,0.23)(0.40,0.19)(0.45,0.25)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-10.2)(3.5,-0.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(E)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.3}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.88)(0.10,0.98)(0.15,0.99)(0.20,0.99)(0.25,0.99)(0.30,0.99)(0.35,0.99)(0.40,0.99)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.71)(0.10,0.78)(0.15,0.87)(0.20,0.87)(0.25,0.87)(0.30,0.87)(0.35,0.88)(0.40,0.92)(0.45,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.63)(0.10,0.78)(0.15,0.86)(0.20,0.90)(0.25,0.92)(0.30,0.93)(0.35,0.92)(0.40,0.94)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.56)(0.10,0.69)(0.15,0.73)(0.20,0.73)(0.25,0.76)(0.30,0.76)(0.35,0.80)(0.40,0.86)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.37)(0.10,0.69)(0.15,0.88)(0.20,0.96)(0.25,0.98)(0.30,0.99)(0.35,0.997)(0.40,0.997)(0.45,0.997)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.64)(0.15,0.80)(0.20,0.89)(0.25,0.93)(0.30,0.93)(0.35,0.93)(0.40,0.93)(0.45,0.93)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.34)(0.10,0.50)(0.15,0.64)(0.20,0.85)(0.25,0.90)(0.30,0.95)(0.35,0.96)(0.40,0.96)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.45)(0.10,0.54)(0.15,0.62)(0.20,0.78)(0.25,0.84)(0.30,0.89)(0.35,0.89)(0.40,0.90)(0.45,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.55)(0.10,0.63)(0.15,0.63)(0.20,0.63)(0.25,0.63)(0.30,0.76)(0.35,0.84)(0.40,0.92)(0.45,0.98)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.60)(0.10,0.64)(0.15,0.64)(0.20,0.64)(0.25,0.64)(0.30,0.71)(0.35,0.74)(0.40,0.76)(0.45,0.80)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-8.8)(0.8,1)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(F)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.88)(0.10,0.98)(0.15,0.99)(0.20,0.99)(0.25,0.995)(0.30,0.996)(0.35,0.997)(0.40,0.996)(0.45,0.993)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.69)(0.10,0.79)(0.15,0.81)(0.20,0.82)(0.25,0.91)(0.30,0.92)(0.35,0.92)(0.40,0.92)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.33)(0.10,0.47)(0.15,0.64)(0.20,0.74)(0.25,0.79)(0.30,0.81)(0.35,0.91)(0.40,0.88)(0.45,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.29)(0.10,0.40)(0.15,0.49)(0.20,0.60)(0.25,0.66)(0.30,0.71)(0.35,0.69)(0.40,0.69)(0.45,0.82)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.28)(0.10,0.59)(0.15,0.85)(0.20,0.96)(0.25,0.97)(0.30,0.997)(0.35,0.997)(0.40,0.997)(0.45,0.997)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.26)(0.10,0.46)(0.15,0.64)(0.20,0.86)(0.25,0.89)(0.30,0.89)(0.35,0.89)(0.40,0.89)(0.45,0.89)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.19)(0.10,0.24)(0.15,0.23)(0.20,0.27)(0.25,0.64)(0.30,0.72)(0.35,0.85)(0.40,0.90)(0.45,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.23)(0.15,0.26)(0.20,0.34)(0.25,0.50)(0.30,0.54)(0.35,0.69)(0.40,0.79)(0.45,0.81)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.62)(0.15,0.66)(0.20,0.67)(0.25,0.68)(0.30,0.72)(0.35,0.77)(0.40,0.85)(0.45,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.26)(0.10,0.29)(0.15,0.32)(0.20,0.33)(0.25,0.29)(0.30,0.34)(0.35,0.42)(0.40,0.44)(0.45,0.45)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 7 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-9.2)(3.5,1.2)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(G)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.105)(0.15,0.136)(0.20,0.21)(0.25,0.331)(0.30,0.471)(0.35,0.632)(0.40,0.854)(0.45,0.958)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.101)(0.10,0.124)(0.15,0.181)(0.20,0.261)(0.25,0.384)(0.30,0.469)(0.35,0.588)(0.40,0.756)(0.45,0.867)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.092)(0.10,0.10)(0.15,0.105)(0.20,0.109)(0.25,0.137)(0.30,0.163)(0.35,0.223)(0.40,0.396)(0.45,0.659)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.097)(0.10,0.101)(0.15,0.19)(0.20,0.124)(0.25,0.143)(0.30,0.275)(0.35,0.344)(0.40,0.376)(0.45,0.63)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.101)(0.20,0.108)(0.25,0.143)(0.30,0.241)(0.35,0.449)(0.40,0.719)(0.45,0.863)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.098)(0.10,0.10)(0.15,0.105)(0.20,0.119)(0.25,0.149)(0.30,0.216)(0.35,0.341)(0.40,0.543)(0.45,0.797)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.10)(0.20,0.10)(0.25,0.106)(0.30,0.106)(0.35,0.126)(0.40,0.208)(0.45,0.126)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.098)(0.10,0.10)(0.15,0.10)(0.20,0.102)(0.25,0.107)(0.30,0.11)(0.35,0.147)(0.40,0.244)(0.45,0.473)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.113)(0.15,0.143)(0.20,0.177)(0.25,0.244)(0.30,0.356)(0.35,0.437)(0.40,0.596)(0.45,0.769)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.103)(0.15,0.104)(0.20,0.106)(0.25,0.117)(0.30,0.14)(0.35,0.158)(0.40,0.183)(0.45,0.253)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 8 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-13.2)(3.5,-3.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(H)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.3}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.493)(0.10,0.512)(0.15,0.589)(0.20,0.762)(0.25,0.898)(0.30,0.966)(0.35,0.982)(0.40,0.991)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.502)(0.10,0.536)(0.15,0.619)(0.20,0.746)(0.25,0.805)(0.30,0.861)(0.35,0.912)(0.40,0.937)(0.45,0.958)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.489)(0.10,0.501)(0.15,0.525)(0.20,0.569)(0.25,0.683)(0.30,0.747)(0.35,0.868)(0.40,0.938)(0.45,0.986)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.51)(0.15,0.54)(0.20,0.586)(0.25,0.679)(0.30,0.724)(0.35,0.785)(0.40,0.869)(0.45,0.922)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.501)(0.20,0.512)(0.25,0.542)(0.30,0.615)(0.35,0.742)(0.40,0.893)(0.45,0.976)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.505)(0.20,0.518)(0.25,0.543)(0.30,0.601)(0.35,0.689)(0.40,0.811)(0.45,0.938)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.507)(0.20,0.521)(0.25,0.544)(0.30,0.578)(0.35,0.756)(0.40,0.89)(0.45,0.756)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.504)(0.15,0.51)(0.20,0.527)(0.25,0.556)(0.30,0.596)(0.35,0.703)(0.40,0.788)(0.45,0.903)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.347)(0.10,0.364)(0.15,0.39)(0.20,0.435)(0.25,0.494)(0.30,0.669)(0.35,0.777)(0.40,0.905)(0.45,0.971)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.506)(0.15,0.519)(0.20,0.535)(0.25,0.567)(0.30,0.637)(0.35,0.656)(0.40,0.706)(0.45,0.773)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 9 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-10.8)(0.8,-1)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(I)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.201)(0.10,0.217)(0.15,0.329)(0.20,0.563)(0.25,0.772)(0.30,0.902)(0.35,0.965)(0.40,0.982)(0.45,0.995)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.202)(0.10,0.253)(0.15,0.386)(0.20,0.543)(0.25,0.674)(0.30,0.771)(0.35,0.862)(0.40,0.919)(0.45,0.952)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.201)(0.15,0.207)(0.20,0.228)(0.25,0.277)(0.30,0.352)(0.35,0.524)(0.40,0.692)(0.45,0.836)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.208)(0.15,0.224)(0.20,0.255)(0.25,0.373)(0.30,0.412)(0.35,0.465)(0.40,0.606)(0.45,0.726)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.203)(0.20,0.216)(0.25,0.262)(0.30,0.366)(0.35,0.583)(0.40,0.824)(0.45,0.961)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.206)(0.20,0.22)(0.25,0.254)(0.30,0.319)(0.35,0.456)(0.40,0.644)(0.45,0.884)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.207)(0.25,0.227)(0.30,0.241)(0.35,0.31)(0.40,0.533)(0.45,0.31)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.203)(0.20,0.21)(0.25,0.218)(0.30,0.238)(0.35,0.318)(0.40,0.476)(0.45,0.73)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.219)(0.15,0.262)(0.20,0.312)(0.25,0.399)(0.30,0.519)(0.35,0.626)(0.40,0.789)(0.45,0.926)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.204)(0.15,0.21)(0.20,0.219)(0.25,0.234)(0.30,0.277)(0.35,0.334)(0.40,0.373)(0.45,0.394)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 10 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-11)(3.5,-0.6)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(J)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.11)(0.15,0.14)(0.20,0.22)(0.25,0.36)(0.30,0.49)(0.35,0.65)(0.40,0.85)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.12)(0.15,0.18)(0.20,0.26)(0.25,0.36)(0.30,0.46)(0.35,0.58)(0.40,0.72)(0.45,0.86)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.101)(0.20,0.112)(0.25,0.141)(0.30,0.165)(0.35,0.224)(0.40,0.355)(0.45,0.632)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.184)(0.15,0.111)(0.20,0.20)(0.25,0.144)(0.30,0.24)(0.35,0.30)(0.40,0.397)(0.45,0.582)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.10)(0.20,0.105)(0.25,0.11)(0.30,0.129)(0.35,0.163)(0.40,0.264)(0.45,0.649)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.102)(0.20,0.106)(0.25,0.116)(0.30,0.132)(0.35,0.161)(0.40,0.239)(0.45,0.536)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.102)(0.20,0.107)(0.25,0.114)(0.30,0.118)(0.35,0.121)(0.40,0.165)(0.45,0.629)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.102)(0.20,0.106)(0.25,0.109)(0.30,0.117)(0.35,0.136)(0.40,0.183)(0.45,0.478)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.112)(0.15,0.133)(0.20,0.186)(0.25,0.258)(0.30,0.35)(0.35,0.434)(0.40,0.566)(0.45,0.778)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.102)(0.15,0.108)(0.20,0.112)(0.25,0.12)(0.30,0.141)(0.35,0.163)(0.40,0.182)(0.45,0.21)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 11 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-16.2)(3.5,-6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(K)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.3}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.52)(0.15,0.63)(0.20,0.796)(0.25,0.906)(0.30,0.952)(0.35,0.982)(0.40,0.993)(0.45,0.999)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.502)(0.10,0.554)(0.15,0.646)(0.20,0.749)(0.25,0.818)(0.30,0.869)(0.35,0.907)(0.40,0.94)(0.45,0.966)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.502)(0.15,0.529)(0.20,0.615)(0.25,0.701)(0.30,0.765)(0.35,0.85)(0.40,0.921)(0.45,0.978)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.514)(0.15,0.553)(0.20,0.611)(0.25,0.661)(0.30,0.745)(0.35,0.792)(0.40,0.866)(0.45,0.925)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.50)(0.20,0.504)(0.25,0.507)(0.30,0.52)(0.35,0.543)(0.40,0.613)(0.45,0.857)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.502)(0.20,0.505)(0.25,0.513)(0.30,0.522)(0.35,0.547)(0.40,0.607)(0.45,0.797)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.501)(0.10,0.507)(0.15,0.511)(0.20,0.514)(0.25,0.535)(0.30,0.62)(0.35,0.678)(0.40,0.82)(0.45,0.903)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.502)(0.10,0.508)(0.15,0.51)(0.20,0.513)(0.25,0.542)(0.30,0.57)(0.35,0.69)(0.40,0.767)(0.45,0.81)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.331)(0.10,0.351)(0.15,0.376)(0.20,0.444)(0.25,0.505)(0.30,0.667)(0.35,0.776)(0.40,0.882)(0.45,0.972)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.507)(0.15,0.515)(0.20,0.539)(0.25,0.57)(0.30,0.62)(0.35,0.666)(0.40,0.706)(0.45,0.761)
%
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 12 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-12.8)(0.8,-3)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(L)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.225)(0.15,0.36)(0.20,0.572)(0.25,0.77)(0.30,0.891)(0.35,0.953)(0.40,0.987)(0.45,0.997)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.202)(0.10,0.266)(0.15,0.39)(0.20,0.544)(0.25,0.664)(0.30,0.763)(0.35,0.838)(0.40,0.889)(0.45,0.927)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.211)(0.20,0.235)(0.25,0.284)(0.30,0.371)(0.35,0.482)(0.40,0.676)(0.45,0.858)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.274)(0.15,0.278)(0.20,0.254)(0.25,0.344)(0.30,0.39)(0.35,0.485)(0.40,0.622)(0.45,0.743)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.205)(0.25,0.211)(0.30,0.23)(0.35,0.265)(0.40,0.368)(0.45,0.756)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.202)(0.20,0.206)(0.25,0.216)(0.30,0.232)(0.35,0.262)(0.40,0.341)(0.45,0.628)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.202)(0.15,0.21)(0.20,0.214)(0.25,0.217)(0.30,0.23)(0.35,0.294)(0.40,0.567)(0.45,0.816)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.202)(0.15,0.207)(0.20,0.213)(0.25,0.215)(0.30,0.226)(0.35,0.277)(0.40,0.472)(0.45,0.70)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.225)(0.15,0.26)(0.20,0.337)(0.25,0.417)(0.30,0.536)(0.35,0.642)(0.40,0.781)(0.45,0.93)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.206)(0.15,0.209)(0.20,0.226)(0.25,0.241)(0.30,0.282)(0.35,0.325)(0.40,0.321)(0.45,0.393)
%
\psset{origin={0,0}}
\end{pspicture}

==> (inline-4) <==
\begin{pspicture}(1,-3)(5,2)
\psset{xunit=0.010in,yunit=2.5in}
\rput(175,-0.15){\bf (A)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.8,Dx=25,Dy=0.1](328,0.25)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.25)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.25)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](300,0.61)(335,0.61)
\rput[mr](285,0.61){\bf\footnotesize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](665,0.61)(700,0.61)
\rput[mr](655,0.61){\bf\footnotesize {\sf ER} model (average degree $3$), coordinated shock}
%%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](300,1.48)(335,1.48)
%\rput[mr](285,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), random shock}
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](665,1.48)(700,1.48)
%\rput[mr](655,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](300,0.54)(335,0.54)
\rput[mr](285,0.54){\bf\footnotesize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](665,0.54)(700,0.54)
\rput[mr](655,0.54){\bf\footnotesize {\sf SF} model (average degree $3$), coordinated shock}
%%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](300,1.34)(335,1.34)
%\rput[mr](285,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), random shock}
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](665,1.34)(700,1.34)
%\rput[mr](655,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), random shock}
%%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](500,0.47)(535,0.47)
\rput[mr](485,0.47){\bf\footnotesize in-arborescence (average degree $\approx 1$), coordinated shock}
%%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](735,1.27)(770,1.27)
%\rput[mr](725,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), random shock}
%
\rput[ml](0.10,0.37){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,0.3){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.125){$\pmb{\xi}$}
\psset{origin={-25,-0.8}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.88)(050,0.88)(075,0.88)(100,0.88)(125,0.88)(150,0.88)(175,0.88)(200,0.88)(225,0.88)(250,0.88)(275,0.88)(300,0.88)(325,0.88)(350,0.88)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.92)(050,0.96)(075,0.26)(100,0.36)(125,0.40)(150,0.96)(175,0.94)(200,0.46)(225,0.94)(250,0.96)(275,0.96)(300,0.34)(325,1.00)(350,0.36)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.76)(050,0.90)(075,0.82)(100,0.72)(125,0.84)(150,0.86)(175,0.82)(200,0.88)(225,0.48)(250,0.74)(275,0.74)(300,0.72)(325,0.48)(350,0.86)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.94)(050,0.94)(075,0.94)(100,0.94)(125,0.94)(150,0.94)(175,0.94)(200,0.94)(225,0.94)(250,0.94)(275,0.94)(300,0.94)(325,0.94)(350,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,1.00)(050,0.08)(075,0.14)(100,0.10)(125,0.08)(150,1.00)(175,0.14)(200,0.16)(225,1.00)(250,0.12)(275,1.00)(300,0.14)(325,1.00)(350,0.12)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.08)(050,0.10)(075,0.94)(100,0.94)(125,0.94)(150,0.10)(175,0.18)(200,0.94)(225,0.96)(250,0.08)(275,0.08)(300,0.10)(325,0.96)(350,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.14)(050,0.20)(075,0.10)(100,0.22)(125,0.28)(150,0.34)(175,0.26)(200,0.10)(225,0.30)(250,0.28)(275,0.22)(300,0.80)(325,0.40)(350,0.74)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
%%%%%%%%%%%%
\end{minipage}
\hspace*{0.1in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(-3,-3)(-1,2)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (B)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.8,Dx=25,Dy=0.1](328,0.25)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.25)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.25)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.125){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.37){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,0.3){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,-0.8}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.96)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.82)(050,0.84)(075,0.86)(100,0.86)(125,0.86)(150,0.86)(175,0.86)(200,0.86)(225,0.86)(250,0.86)(275,0.86)(300,0.86)(325,0.86)(350,0.86)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.00)(050,0.06)(075,0.10)(100,0.68)(125,1.00)(150,0.64)(175,0.10)(200,0.08)(225,0.84)(250,0.10)(275,1.00)(300,0.08)(325,0.08)(350,0.76)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.08)(050,0.08)(075,0.10)(100,0.10)(125,0.84)(150,0.82)(175,0.82)(200,0.08)(225,0.10)(250,0.10)(275,0.14)(300,0.10)(325,0.12)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.84)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.82)(050,0.94)(075,0.94)(100,0.94)(125,0.94)(150,0.94)(175,0.94)(200,0.94)(225,0.94)(250,0.94)(275,0.94)(300,0.94)(325,0.94)(350,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,0.02)(100,0.04)(125,1.00)(150,1.00)(175,1.00)(200,0.06)(225,1.00)(250,0.10)(275,0.08)(300,1.00)(325,1.00)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.06)(050,0.08)(075,0.94)(100,0.94)(125,0.10)(150,0.08)(175,0.10)(200,0.08)(225,0.10)(250,0.10)(275,0.10)(300,0.94)(325,0.94)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.82)(050,0.82)(075,0.82)(100,0.82)(125,0.82)(150,0.82)(175,0.82)(200,0.82)(225,0.82)(250,0.82)(275,0.82)(300,0.82)(325,0.82)(350,0.82)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.90)(050,0.10)(075,0.10)(100,0.10)(125,0.74)(150,0.10)(175,0.78)(200,0.10)(225,0.10)(250,0.10)(275,0.76)(300,0.26)(325,0.10)(350,0.10)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
\\
\hspace*{-0.0in}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(1,-5.4)(3,5.6)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (C)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,0.95)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.95)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.95)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.45){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,1.07){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,1.0){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.45}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.06)(050,0.22)(075,0.44)(100,0.52)(125,0.52)(150,0.56)(175,0.60)(200,0.64)(225,0.66)(250,0.72)(275,0.76)(300,0.80)(325,0.82)(350,0.76)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.28)(050,0.40)(075,0.50)(100,0.54)(125,0.56)(150,0.60)(175,0.62)(200,0.64)(225,0.66)(250,0.66)(275,0.66)(300,0.66)(325,0.68)(350,0.68)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.02)(050,0.00)(075,0.00)(100,0.04)(125,0.16)(150,0.00)(175,0.16)(200,0.20)(225,0.18)(250,0.08)(275,0.00)(300,0.18)(325,0.16)(350,0.20)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.02)(050,0.20)(075,0.08)(100,0.04)(125,0.06)(150,0.02)(175,0.22)(200,0.06)(225,0.04)(250,0.06)(275,0.90)(300,0.10)(325,0.10)(350,0.04)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.00)(050,0.00)(075,0.04)(100,0.06)(125,0.14)(150,0.24)(175,0.30)(200,0.30)(225,0.44)(250,0.48)(275,0.56)(300,0.62)(325,0.66)(350,0.60)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.00)(050,0.02)(075,0.06)(100,0.18)(125,0.24)(150,0.28)(175,0.32)(200,0.32)(225,0.36)(250,0.36)(275,0.46)(300,0.46)(325,0.46)(350,0.50)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.04)(050,0.02)(075,0.02)(100,0.04)(125,0.10)(150,0.10)(175,0.04)(200,0.04)(225,0.06)(250,0.06)(275,0.06)(300,0.04)(325,0.06)(350,0.06)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.04)(050,0.10)(075,0.08)(100,0.10)(125,0.04)(150,0.10)(175,0.10)(200,0.08)(225,0.08)(250,0.06)(275,0.06)(300,0.06)(325,0.08)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.22)(050,0.26)(075,0.26)(100,0.30)(125,0.30)(150,0.30)(175,0.30)(200,0.30)(225,0.30)(250,0.30)(275,0.30)(300,0.30)(325,0.30)(350,0.30)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.00)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
\hspace*{-0.2in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(-1.75,-9.9)(-3.75,1.1)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (D)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.8,Dx=25,Dy=0.1](328,0.25)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.25)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.25)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.25)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.1){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.37){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,0.3){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,-0.8}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.99)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.94)(050,0.91)(075,0.91)(100,0.91)(125,0.92)(150,0.93)(175,0.93)(200,0.93)(225,0.94)(250,0.94)(275,0.94)(300,0.94)(325,0.94)(350,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.05)(050,0.58)(075,0.85)(100,0.70)(125,0.89)(150,0.96)(175,0.93)(200,0.92)(225,0.94)(250,0.90)(275,0.08)(300,0.93)(325,0.96)(350,0.85)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.07)(050,0.91)(075,0.78)(100,0.83)(125,0.09)(150,0.85)(175,0.90)(200,0.10)(225,0.10)(250,0.82)(275,0.10)(300,0.90)(325,0.85)(350,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.90)(050,0.99)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.88)(050,0.91)(075,0.91)(100,0.91)(125,0.91)(150,0.91)(175,0.91)(200,0.91)(225,0.91)(250,0.91)(275,0.91)(300,0.91)(325,0.91)(350,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.24)(050,0.08)(075,0.05)(100,0.09)(125,0.07)(150,0.09)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,0.10)(325,0.13)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.09)(050,0.91)(075,0.91)(100,0.09)(125,0.08)(150,0.92)(175,0.92)(200,0.92)(225,0.91)(250,0.90)(275,0.10)(300,0.10)(325,0.92)(350,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.99)(050,0.99)(075,0.99)(100,0.99)(125,0.99)(150,0.99)(175,0.99)(200,0.99)(225,0.99)(250,0.99)(275,0.99)(300,0.99)(325,0.99)(350,0.99)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.31)(050,0.10)(075,0.21)(100,0.20)(125,0.46)(150,0.21)(175,0.26)(200,0.40)(225,0.41)(250,0.10)(275,0.10)(300,0.25)(325,0.10)(350,0.35)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\scalebox{0.95}[0.7]{
\begin{pspicture}(0.5,-4.8)(-1.5,6.2)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (E)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.6,Dx=25,Dy=0.1](328,0.45)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.45)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.45)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.2){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](50,0.52){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](50,0.45){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,-0.6}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.97)(050,0.99)(075,0.99)(100,0.99)(125,0.99)(150,0.97)(175,0.97)(200,0.97)(225,0.98)(250,0.98)(275,0.98)(300,0.97)(325,0.98)(350,0.98)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.90)(050,0.89)(075,0.89)(100,0.88)(125,0.89)(150,0.89)(175,0.89)(200,0.86)(225,0.86)(250,0.86)(275,0.87)(300,0.87)(325,0.87)(350,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.91)(050,0.92)(075,0.93)(100,0.92)(125,0.93)(150,0.94)(175,0.96)(200,0.92)(225,0.93)(250,0.91)(275,0.98)(300,0.91)(325,0.90)(350,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.92)(050,0.73)(075,0.68)(100,0.80)(125,0.82)(150,0.80)(175,0.76)(200,0.82)(225,0.89)(250,0.86)(275,0.62)(300,0.68)(325,0.69)(350,0.57)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.98)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.95)(050,0.97)(075,0.97)(100,0.97)(125,0.97)(150,0.97)(175,0.97)(200,0.97)(225,0.97)(250,0.97)(275,0.97)(300,0.97)(325,0.97)(350,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.99)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,0.98)(225,0.98)(250,0.92)(275,1.00)(300,1.00)(325,0.98)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.92)(050,0.97)(075,0.91)(100,0.93)(125,0.89)(150,0.96)(175,0.94)(200,0.97)(225,0.95)(250,0.93)(275,0.92)(300,0.88)(325,0.96)(350,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.67)(050,0.67)(075,0.67)(100,0.67)(125,0.67)(150,0.67)(175,0.67)(200,0.67)(225,0.67)(250,0.67)(275,0.67)(300,0.67)(325,0.67)(350,0.67)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.71)(050,0.85)(075,0.84)(100,0.76)(125,0.69)(150,0.78)(175,0.83)(200,0.83)(225,0.66)(250,0.63)(275,0.79)(300,0.83)(325,0.70)(350,0.77)
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
\\
\hspace*{-0.0in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(1,-6.9)(3,-1.9)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (F)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.90,Dx=25,Dy=0.10](328,0.15)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.15)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.15)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.05){$\pmb{\xi}$}
\psset{origin={-25,-0.90}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.27){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,0.20){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.98)(050,0.99)(075,0.99)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.90)(050,0.94)(075,0.95)(100,0.96)(125,0.96)(150,0.96)(175,0.96)(200,0.96)(225,0.96)(250,0.96)(275,0.96)(300,0.96)(325,0.96)(350,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.90)(050,0.94)(075,0.96)(100,0.94)(125,0.97)(150,0.98)(175,0.94)(200,0.96)(225,0.95)(250,0.98)(275,0.95)(300,0.99)(325,0.93)(350,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.84)(050,0.87)(075,0.91)(100,0.93)(125,0.93)(150,0.93)(175,0.91)(200,0.85)(225,0.98)(250,0.93)(275,0.90)(300,0.93)(325,0.88)(350,0.89)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.97)(050,0.97)(075,0.97)(100,0.97)(125,0.97)(150,0.97)(175,0.97)(200,0.97)(225,0.97)(250,0.97)(275,0.97)(300,0.97)(325,0.97)(350,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,0.96)(100,1.00)(125,1.00)(150,0.99)(175,0.99)(200,0.98)(225,0.99)(250,0.99)(275,0.99)(300,0.99)(325,0.99)(350,0.99)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.91)(050,0.94)(075,0.96)(100,0.95)(125,0.95)(150,0.93)(175,0.92)(200,0.91)(225,0.95)(250,0.96)(275,0.92)(300,0.93)(325,0.95)(350,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.97)(050,0.97)(075,0.97)(100,0.97)(125,0.97)(150,0.97)(175,0.97)(200,0.97)(225,0.97)(250,0.97)(275,0.97)(300,0.97)(325,0.97)(350,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.83)(050,0.87)(075,0.87)(100,0.92)(125,0.85)(150,0.97)(175,0.79)(200,0.82)(225,0.78)(250,0.84)(275,0.95)(300,0.91)(325,0.94)(350,0.90)
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 7 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(-3.75,-3)(-1.75,2)
\psset{xunit=0.010in,yunit=2.5in}
\rput(175,-0.15){\bf (G)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.4,Dx=25,Dy=0.1](328,0.65)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.65)
\rput[ml](0.10,0.77){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.7){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.3){$\pmb{\xi}$}
\psset{origin={-25,-0.4}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.96)(050,0.98)(075,0.98)(100,0.98)(125,0.98)(150,0.98)(175,0.98)(200,0.98)(225,0.98)(250,0.98)(275,0.98)(300,0.98)(325,0.98)(350,0.98)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,1)(050,0.78)(075,0.80)(100,0.80)(125,0.80)(150,0.84)(175,0.84)(200,0.84)(225,0.84)(250,0.84)(275,0.84)(300,0.84)(325,0.84)(350,0.84)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,1.00)(050,0.58)(075,0.96)(100,0.42)(125,0.62)(150,0.48)(175,0.96)(200,0.84)(225,0.96)(250,0.94)(275,0.98)(300,0.94)(325,0.66)(350,0.88)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.54)(050,0.84)(075,0.86)(100,0.28)(125,0.90)(150,0.88)(175,0.64)(200,0.70)(225,0.64)(250,0.84)(275,0.38)(300,0.58)(325,0.90)(350,0.58)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.96)(050,0.96)(075,0.96)(100,0.96)(125,0.96)(150,0.96)(175,0.96)(200,0.96)(225,0.96)(250,0.96)(275,0.96)(300,0.96)(325,0.96)(350,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.78)(050,0.80)(075,0.80)(100,0.80)(125,0.80)(150,0.80)(175,0.80)(200,0.80)(225,0.80)(250,0.80)(275,0.80)(300,0.80)(325,0.80)(350,0.80)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.12)(050,0.40)(075,0.16)(100,0.46)(125,0.68)(150,0.62)(175,0.20)(200,0.16)(225,0.88)(250,0.72)(275,0.74)(300,0.84)(325,0.18)(350,0.50)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.86)(050,0.38)(075,0.16)(100,0.16)(125,0.54)(150,0.60)(175,0.38)(200,0.66)(225,0.40)(250,0.84)(275,0.78)(300,0.20)(325,0.24)(350,0.24)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.46)(050,0.44)(075,0.44)(100,0.44)(125,0.44)(150,0.44)(175,0.44)(200,0.44)(225,0.44)(250,0.44)(275,0.44)(300,0.44)(325,0.44)(350,0.44)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.18)(050,0.22)(075,0.42)(100,0.26)(125,0.24)(150,0.14)(175,0.16)(200,0.24)(225,0.12)(250,0.12)(275,0.10)(300,0.38)(325,0.32)(350,0.16)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
\\
\hspace*{-0.0in}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 8 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(1,-9)(3,-2)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (H)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,0.35)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.35)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.35)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.15){$\pmb{\xi}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.47){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.4){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.18)(050,0.24)(075,0.24)(100,0.26)(125,0.26)(150,0.26)(175,0.26)(200,0.26)(225,0.26)(250,0.26)(275,0.26)(300,0.26)(325,0.26)(350,0.26)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.20)(050,0.24)(075,0.28)(100,0.28)(125,0.28)(150,0.28)(175,0.28)(200,0.28)(225,0.28)(250,0.28)(275,0.28)(300,0.28)(325,0.28)(350,0.28)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.08)(050,0.12)(075,0.10)(100,0.14)(125,0.10)(150,0.14)(175,0.10)(200,0.12)(225,0.10)(250,0.16)(275,0.12)(300,0.12)(325,0.10)(350,0.32)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.16)(050,0.96)(075,0.94)(100,0.12)(125,0.14)(150,0.12)(175,0.10)(200,0.10)(225,0.18)(250,0.10)(275,0.20)(300,0.92)(325,0.10)(350,0.20)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.12)(200,0.12)(225,0.12)(250,0.12)(275,0.12)(300,0.12)(325,0.12)(350,0.12)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.14)(050,0.16)(075,0.20)(100,0.20)(125,0.20)(150,0.20)(175,0.20)(200,0.20)(225,0.20)(250,0.20)(275,0.20)(300,0.20)(325,0.20)(350,0.20)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.10)(050,0.12)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.14)(275,0.10)(300,0.12)(325,0.12)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.12)(100,0.14)(125,0.10)(150,0.10)(175,0.10)(200,0.12)(225,0.12)(250,0.10)(275,0.10)(300,0.10)(325,0.12)(350,0.78)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.18)(050,0.18)(075,0.18)(100,0.18)(125,0.18)(150,0.18)(175,0.18)(200,0.18)(225,0.18)(250,0.18)(275,0.18)(300,0.18)(325,0.18)(350,0.18)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.14)(100,0.14)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.14)(275,0.10)(300,0.16)(325,0.10)(350,0.10)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
\\
\hspace*{-0.0in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 9 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(1,-12.7)(3,-5.7)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (I)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,0.15)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.15)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.15)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.05){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.27){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.2){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.45}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.00)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.00)(050,0.06)(075,0.04)(100,0.06)(125,0.06)(150,0.06)(175,0.10)(200,0.06)(225,0.10)(250,0.08)(275,0.08)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.06)(050,0.08)(075,0.06)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.00)(050,0.00)(075,0.02)(100,0.08)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.00)(050,0.00)(075,0.02)(100,0.08)(125,0.08)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.00)(050,0.02)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.04)(050,0.06)(075,0.08)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.04)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 10 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(-3.75,-11.3)(-1.75,-6.3)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (J)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.1,Dx=25,Dy=0.1](328,0.35)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.35)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.35)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.15){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.47){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.4){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.27)(050,0.30)(075,0.30)(100,0.34)(125,0.36)(150,0.36)(175,0.36)(200,0.36)(225,0.36)(250,0.36)(275,0.36)(300,0.36)(325,0.36)(350,0.36)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.37)(050,0.40)(075,0.40)(100,0.40)(125,0.40)(150,0.40)(175,0.40)(200,0.40)(225,0.40)(250,0.40)(275,0.40)(300,0.40)(325,0.40)(350,0.40)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.13)(050,0.10)(075,0.14)(100,0.15)(125,0.12)(150,0.11)(175,0.16)(200,0.12)(225,0.12)(250,0.15)(275,0.10)(300,0.10)(325,0.13)(350,0.11)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.19)(050,0.93)(075,0.15)(100,0.15)(125,0.87)(150,0.82)(175,0.13)(200,0.10)(225,0.17)(250,0.90)(275,0.12)(300,0.93)(325,0.10)(350,0.88)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.12)(050,0.15)(075,0.15)(100,0.16)(125,0.16)(150,0.16)(175,0.16)(200,0.17)(225,0.17)(250,0.17)(275,0.17)(300,0.17)(325,0.17)(350,0.17)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.12)(050,0.12)(075,0.12)(100,0.12)(125,0.13)(150,0.15)(175,0.15)(200,0.15)(225,0.15)(250,0.15)(275,0.15)(300,0.15)(325,0.15)(350,0.15)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.11)(225,0.10)(250,0.10)(275,0.11)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.11)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.11)(225,0.10)(250,0.11)(275,0.10)(300,0.11)(325,0.11)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.25)(050,0.25)(075,0.25)(100,0.25)(125,0.25)(150,0.25)(175,0.25)(200,0.25)(225,0.25)(250,0.25)(275,0.25)(300,0.25)(325,0.25)(350,0.25)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.17)(050,0.12)(075,0.10)(100,0.10)(125,0.18)(150,0.11)(175,0.15)(200,0.17)(225,0.11)(250,0.10)(275,0.12)(300,0.10)(325,0.17)(350,0.18)
%
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
\\
\hspace*{-0.0in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 11 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(1,-15)(3,-8)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (K)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.5,Dx=25,Dy=0.1](328,0.45)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.45)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.45)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.2){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](50,0.52){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](50,0.45){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,-0.5}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.80)(050,0.84)(075,0.86)(100,0.86)(125,0.88)(150,0.88)(175,0.89)(200,0.89)(225,0.89)(250,0.89)(275,0.89)(300,0.89)(325,0.89)(350,0.89)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.81)(050,0.81)(075,0.81)(100,0.82)(125,0.82)(150,0.82)(175,0.82)(200,0.82)(225,0.82)(250,0.82)(275,0.82)(300,0.82)(325,0.82)(350,0.82)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,1.00)(050,0.66)(075,0.75)(100,0.92)(125,0.60)(150,0.75)(175,0.65)(200,0.93)(225,0.82)(250,0.88)(275,0.95)(300,0.78)(325,0.92)(350,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.70)(050,0.84)(075,0.74)(100,0.68)(125,0.59)(150,0.69)(175,0.81)(200,0.65)(225,0.78)(250,0.69)(275,0.70)(300,0.63)(325,0.76)(350,0.71)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.52)(050,0.55)(075,0.55)(100,0.56)(125,0.56)(150,0.56)(175,0.56)(200,0.57)(225,0.57)(250,0.57)(275,0.57)(300,0.57)(325,0.57)(350,0.57)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.52)(050,0.52)(075,0.52)(100,0.52)(125,0.53)(150,0.55)(175,0.55)(200,0.55)(225,0.55)(250,0.55)(275,0.55)(300,0.55)(325,0.55)(350,0.55)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.52)(050,0.55)(075,0.55)(100,0.58)(125,0.58)(150,0.54)(175,0.57)(200,0.54)(225,0.74)(250,0.55)(275,0.67)(300,0.51)(325,0.56)(350,0.69)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.50)(050,0.51)(075,0.56)(100,0.53)(125,0.55)(150,0.53)(175,0.53)(200,0.51)(225,0.52)(250,0.52)(275,0.51)(300,0.59)(325,0.54)(350,0.56)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.56)(050,0.56)(075,0.56)(100,0.56)(125,0.56)(150,0.56)(175,0.56)(200,0.56)(225,0.56)(250,0.56)(275,0.56)(300,0.56)(325,0.56)(350,0.56)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.55)(050,0.60)(075,0.54)(100,0.55)(125,0.60)(150,0.53)(175,0.53)(200,0.52)(225,0.56)(250,0.55)(275,0.53)(300,0.57)(325,0.61)(350,0.59)
%
\psset{origin={0,0}}
\end{pspicture}
}
\end{minipage}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 12 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{minipage}[c]{2in}
\scalebox{0.95}[0.7]{
\begin{pspicture}(-3.75,-15)(-1.75,-10)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.15){\bf (L)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.90,Dx=25,Dy=0.10](328,0.15)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.15)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.15)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.05){$\pmb{\xi}$}
\psset{origin={-25,-0.90}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.27){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.20){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.97)(050,0.97)(075,0.97)(100,0.97)(125,0.97)(150,0.97)(175,0.97)(200,0.97)(225,0.97)(250,0.97)(275,0.97)(300,0.97)(325,0.97)(350,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.98)(050,0.96)(075,0.99)(100,1.00)(125,0.97)(150,0.99)(175,0.97)(200,0.95)(225,0.98)(250,0.99)(275,0.96)(300,0.98)(325,0.98)(350,0.98)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.96)(050,0.94)(075,0.92)(100,0.96)(125,0.95)(150,0.93)(175,0.95)(200,0.94)(225,0.97)(250,0.93)(275,0.94)(300,0.96)(325,0.96)(350,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.97)(050,0.97)(075,0.97)(100,0.97)(125,0.97)(150,0.97)(175,0.97)(200,0.97)(225,0.97)(250,0.97)(275,0.97)(300,0.97)(325,0.97)(350,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.93)(050,0.93)(075,0.93)(100,0.93)(125,0.93)(150,0.93)(175,0.93)(200,0.93)(225,0.93)(250,0.93)(275,0.93)(300,0.93)(325,0.93)(350,0.93)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.90)(050,0.95)(075,0.93)(100,0.97)(125,0.94)(150,0.97)(175,0.95)(200,0.95)(225,0.97)(250,0.94)(275,0.92)(300,0.95)(325,0.93)(350,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.88)(050,0.88)(075,0.83)(100,0.95)(125,0.92)(150,0.88)(175,0.90)(200,0.85)(225,0.90)(250,0.89)(275,0.92)(300,0.85)(325,0.89)(350,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.98)(050,0.95)(075,0.95)(100,0.95)(125,0.95)(150,0.95)(175,0.95)(200,0.95)(225,0.95)(250,0.95)(275,0.95)(300,0.95)(325,0.95)(350,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.90)(050,0.76)(075,0.77)(100,0.92)(125,0.79)(150,0.78)(175,0.75)(200,0.78)(225,0.87)(250,0.67)(275,0.83)(300,0.85)(325,0.84)(350,0.82)
%
\psset{origin={0,0}}
\end{pspicture}

==> (inline-5) <==
\begin{pspicture}(1.3,-1.8)(3.3,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.50)(0.46,1.50)
\rput[mr](0.70,1.55){\bf\footnotesize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.50)(1.16,1.50)
\rput[mr](1.40,1.55){\bf\footnotesize {\sf ER} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.43)(0.46,1.43)
\rput[mr](0.7,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](1.11,1.43)(1.16,1.43)
\rput[mr](1.40,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.41,1.36)(0.46,1.36)
\rput[mr](0.7,1.41){\bf\footnotesize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](1.11,1.36)(1.16,1.36)
\rput[mr](1.40,1.41){\bf\footnotesize {\sf SF} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.41,1.29)(0.46,1.29)
\rput[mr](0.7,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.29)(1.16,1.29)
\rput[mr](1.40,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.22)(0.76,1.22)
\rput[mr](1,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), coordinated shock}
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.15)(0.76,1.15)
\rput[mr](1,1.20){\bf\footnotesize in-arborescence (average degree $\approx 1$), idiosyncratic shock}
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.002)(0.15,0.006)(0.20,0.012)(0.25,0.02)(0.30,0.03)(0.35,0.034)(0.40,0.056)(0.45,0.136)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.008)(0.15,0.014)(0.20,0.024)(0.25,0.04)(0.30,0.048)(0.35,0.066)(0.40,0.112)(0.45,0.314)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.004)(0.15,0.004)(0.20,0.016)(0.25,0.014)(0.30,0.022)(0.35,0.034)(0.40,0.128)(0.45,0.118)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.012)(0.15,0.012)(0.20,0.024)(0.25,0.026)(0.30,0.046)(0.35,0.232)(0.40,0.158)(0.45,0.676)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.00)(0.15,0.002)(0.20,0.004)(0.25,0.004)(0.30,0.006)(0.35,0.014)(0.40,0.0118)(0.45,0.692)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.008)(0.15,0.01)(0.20,0.01)(0.25,0.026)(0.30,0.048)(0.35,0.294)(0.40,0.382)(0.45,0.854)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.004)(0.15,0.004)(0.20,0.016)(0.25,0.014)(0.30,0.022)(0.35,0.024)(0.40,0.128)(0.45,0.118)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.012)(0.15,0.012)(0.20,0.024)(0.25,0.026)(0.30,0.046)(0.35,0.232)(0.40,0.158)(0.45,0.676)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.058)(0.15,0.078)(0.20,0.10)(0.25,0.184)(0.30,0.356)(0.35,0.472)(0.40,0.582)(0.45,0.74)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.006)(0.15,0.018)(0.20,0.016)(0.25,0.026)(0.30,0.096)(0.35,0.164)(0.40,0.106)(0.45,0.120)
\end{pspicture}
 }
}
\hspace*{1in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.01)(0.15,0.03)(0.20,0.066)(0.25,0.10)(0.30,0.144)(0.35,0.202)(0.40,0.318)(0.45,0.666)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.014)(0.10,0.040)(0.15,0.072)(0.20,0.014)(0.25,0.174)(0.30,0.236)(0.35,0.354)(0.40,0.516)(0.45,0.746)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.004)(0.15,0.022)(0.20,0.054)(0.25,0.078)(0.30,0.204)(0.35,0.19)(0.40,0.426)(0.45,0.902)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.022)(0.10,0.044)(0.15,0.062)(0.20,0.112)(0.25,0.182)(0.30,0.29)(0.35,0.438)(0.40,0.674)(0.45,0.832)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.006)(0.15,0.012)(0.20,0.052)(0.25,0.086)(0.30,0.144)(0.35,0.178)(0.40,0.498)(0.45,0.782)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.042)(0.10,0.048)(0.15,0.092)(0.20,0.232)(0.25,0.22)(0.30,0.350)(0.35,0.518)(0.40,0.70)(0.45,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.014)(0.15,0.022)(0.20,0.078)(0.25,0.122)(0.30,0.158)(0.35,0.196)(0.40,0.334)(0.45,0.592)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.032)(0.10,0.04)(0.15,0.106)(0.20,0.232)(0.25,0.184)(0.30,0.332)(0.35,0.484)(0.40,0.546)(0.45,0.764)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.092)(0.15,0.15)(0.20,0.354)(0.25,0.452)(0.30,0.766)(0.35,1)(0.40,1)(0.45,1)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[origin={-0.05,0},linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.014)(0.10,0.048)(0.15,0.082)(0.20,0.144)(0.25,0.21)(0.30,0.42)(0.35,0.592)(0.40,0.554)(0.45,0.762)
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.006)(0.15,0.026)(0.20,0.038)(0.25,0.068)(0.30,0.082)(0.35,0.118)(0.40,0.168)(0.45,0.392)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.028)(0.15,0.05)(0.20,0.084)(0.25,0.116)(0.30,0.142)(0.35,0.176)(0.40,0.350)(0.45,0.582)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.004)(0.15,0.016)(0.20,0.034)(0.25,0.084)(0.30,0.090)(0.35,0.104)(0.40,0.404)(0.45,0.78)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.014)(0.10,0.03)(0.15,0.042)(0.20,0.086)(0.25,0.12)(0.30,0.228)(0.35,0.314)(0.40,0.742)(0.45,0.738)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.002)(0.15,0.006)(0.20,0.018)(0.25,0.038)(0.30,0.046)(0.35,0.17)(0.40,0.21)(0.45,0.714)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.008)(0.10,0.028)(0.15,0.04)(0.20,0.056)(0.25,0.08)(0.30,0.102)(0.35,0.142)(0.40,0.536)(0.45,0.746)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.014)(0.15,0.026)(0.20,0.044)(0.25,0.098)(0.30,0.108)(0.35,0.118)(0.40,0.178)(0.45,0.364)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.024)(0.10,0.046)(0.15,0.078)(0.20,0.096)(0.25,0.138)(0.30,0.142)(0.35,0.162)(0.40,0.362)(0.45,0.606)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.04)(0.10,0.158)(0.15,0.20)(0.20,0.20)(0.25,0.20)(0.30,0.246)(0.35,0.452)(0.40,0.804)(0.45,0.934)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.006)(0.10,0.048)(0.15,0.068)(0.20,0.20)(0.25,0.20)(0.30,0.232)(0.35,0.306)(0.40,0.316)(0.45,0.444)
\end{pspicture}
}
}
%%%
\\
\hspace*{-0.0in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\renewcommand{\thesubfigure}{\hspace*{0.6in}\protect\raisebox{0.2in}[0in][0.0in]{(\Alph{subfigure})}}
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(1,-1.8)(3,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.002)(0.15,0.007)(0.20,0.016)(0.25,0.022)(0.30,0.028)(0.35,0.036)(0.40,0.051)(0.45,0.14)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.007)(0.10,0.011)(0.15,0.015)(0.20,0.028)(0.25,0.043)(0.30,0.046)(0.35,0.063)(0.40,0.108)(0.45,0.234)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.001)(0.15,0.003)(0.20,0.007)(0.25,0.015)(0.30,0.039)(0.35,0.039)(0.40,0.241)(0.45,0.148)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.008)(0.15,0.016)(0.20,0.032)(0.25,0.036)(0.30,0.046)(0.35,0.228)(0.40,0.58)(0.45,0.679)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.00)(0.15,0.001)(0.20,0.003)(0.25,0.005)(0.30,0.012)(0.35,0.015)(0.40,0.226)(0.45,0.705)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.004)(0.10,0.005)(0.15,0.008)(0.20,0.014)(0.25,0.036)(0.30,0.047)(0.35,0.288)(0.40,0.441)(0.45,0.696)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.004)(0.15,0.004)(0.20,0.02)(0.25,0.018)(0.30,0.037)(0.35,0.049)(0.40,0.145)(0.45,0.34)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.008)(0.10,0.005)(0.15,0.006)(0.20,0.037)(0.25,0.054)(0.30,0.059)(0.35,0.054)(0.40,0.13)(0.45,0.344)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.054)(0.15,0.081)(0.20,0.112)(0.25,0.135)(0.30,0.405)(0.35,0.51)(0.40,0.608)(0.45,0.763)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.003)(0.10,0.01)(0.15,0.011)(0.20,0.014)(0.25,0.039)(0.30,0.094)(0.35,0.103)(0.40,0.135)(0.45,0.262)
\psset{origin={0,0}}
\end{pspicture}
}
}
\hspace*{1in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.011)(0.15,0.029)(0.20,0.057)(0.25,0.107)(0.30,0.151)(0.35,0.205)(0.40,0.32)(0.45,0.673)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.027)(0.10,0.051)(0.15,0.082)(0.20,0.143)(0.25,0.215)(0.30,0.264)(0.35,0.381)(0.40,0.547)(0.45,0.76)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.008)(0.15,0.025)(0.20,0.046)(0.25,0.101)(0.30,0.157)(0.35,0.357)(0.40,0.629)(0.45,0.687)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.034)(0.10,0.058)(0.15,0.09)(0.20,0.217)(0.25,0.204)(0.30,0.40)(0.35,0.60)(0.40,0.735)(0.45,0.844)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.015)(0.15,0.023)(0.20,0.084)(0.25,0.122)(0.30,0.181)(0.35,0.203)(0.40,0.421)(0.45,0.712)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.052)(0.10,0.053)(0.15,0.081)(0.20,0.209)(0.25,0.272)(0.30,0.288)(0.35,0.453)(0.40,0.529)(0.45,0.784)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.008)(0.15,0.025)(0.20,0.046)(0.25,0.101)(0.30,0.157)(0.35,0.357)(0.40,0.629)(0.45,0.687)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.034)(0.10,0.058)(0.15,0.09)(0.20,0.217)(0.25,0.204)(0.30,0.40)(0.35,0.60)(0.40,0.735)(0.45,0.844)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.035)(0.10,0.076)(0.15,0.152)(0.20,0.296)(0.25,0.366)(0.30,0.769)(0.35,1)(0.40,1)(0.45,1)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.016)(0.10,0.035)(0.15,0.059)(0.20,0.142)(0.25,0.20)(0.30,0.38)(0.35,0.562)(0.40,0.576)(0.45,0.63)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.003)(0.10,0.007)(0.15,0.024)(0.20,0.044)(0.25,0.069)(0.30,0.09)(0.35,0.12)(0.40,0.178)(0.45,0.473)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.012)(0.10,0.035)(0.15,0.057)(0.20,0.087)(0.25,0.115)(0.30,0.144)(0.35,0.193)(0.40,0.304)(0.45,0.592)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.006)(0.15,0.02)(0.20,0.039)(0.25,0.072)(0.30,0.081)(0.35,0.108)(0.40,0.255)(0.45,0.819)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.01)(0.10,0.042)(0.15,0.059)(0.20,0.16)(0.25,0.116)(0.30,0.228)(0.35,0.46)(0.40,0.736)(0.45,0.705)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.003)(0.15,0.022)(0.20,0.031)(0.25,0.068)(0.30,0.085)(0.35,0.105)(0.40,0.297)(0.45,0.641)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.016)(0.10,0.129)(0.15,0.069)(0.20,0.244)(0.25,0.125)(0.30,0.137)(0.35,0.169)(0.40,0.371)(0.45,0.595)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.011)(0.15,0.031)(0.20,0.049)(0.25,0.10)(0.30,0.129)(0.35,0.145)(0.40,0.257)(0.45,0.258)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.011)(0.10,0.079)(0.15,0.08)(0.20,0.186)(0.25,0.156)(0.30,0.176)(0.35,0.255)(0.40,0.335)(0.45,0.533)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.042)(0.10,0.14)(0.15,0.20)(0.20,0.20)(0.25,0.20)(0.30,0.244)(0.35,0.445)(0.40,0.84)(0.45,0.953)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.005)(0.10,0.033)(0.15,0.095)(0.20,0.20)(0.25,0.20)(0.30,0.219)(0.35,0.278)(0.40,0.401)(0.45,0.367)
\psset{origin={0,0}}
\end{pspicture}
}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 7 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\hspace*{-0.0in}
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{0.6in}(\Alph{subfigure})}
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(1,-1.8)(3,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psset{origin={-0.05,0}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.00)(0.15,0.006)(0.20,0.011)(0.25,0.02)(0.30,0.028)(0.35,0.035)(0.40,0.147)(0.45,0.211)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.005)(0.10,0.013)(0.15,0.017)(0.20,0.026)(0.25,0.039)(0.30,0.049)(0.35,0.071)(0.40,0.113)(0.45,0.239)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.002)(0.15,0.006)(0.20,0.01)(0.25,0.02)(0.30,0.029)(0.35,0.125)(0.40,0.428)(0.45,0.81)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.012)(0.15,0.018)(0.20,0.027)(0.25,0.034)(0.30,0.125)(0.35,0.39)(0.40,0.836)(0.45,0.811)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.003)(0.15,0.004)(0.20,0.012)(0.25,0.019)(0.30,0.026)(0.35,0.115)(0.40,0.331)(0.45,0.772)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.008)(0.10,0.01)(0.15,0.013)(0.20,0.037)(0.25,0.049)(0.30,0.057)(0.35,0.161)(0.40,0.588)(0.45,0.711)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.012)(0.15,0.04)(0.20,0.062)(0.25,0.11)(0.30,0.133)(0.35,0.148)(0.40,0.174)(0.45,0.294)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.011)(0.10,0.011)(0.15,0.011)(0.20,0.038)(0.25,0.057)(0.30,0.054)(0.35,0.055)(0.40,0.206)(0.45,0.538)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.019)(0.10,0.051)(0.15,0.075)(0.20,0.101)(0.25,0.145)(0.30,0.415)(0.35,0.531)(0.40,0.645)(0.45,0.82)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.003)(0.10,0.006)(0.15,0.008)(0.20,0.017)(0.25,0.03)(0.30,0.071)(0.35,0.104)(0.40,0.172)(0.45,0.176)
\psset{origin={0,0}}
\end{pspicture}
 }
}
\hspace*{1in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 8 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%%%%%%%%%%
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.009)(0.15,0.027)(0.20,0.058)(0.25,0.111)(0.30,0.152)(0.35,0.202)(0.40,0.384)(0.45,0.665)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.023)(0.10,0.053)(0.15,0.084)(0.20,0.14)(0.25,0.206)(0.30,0.272)(0.35,0.38)(0.40,0.54)(0.45,0.781)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.009)(0.15,0.028)(0.20,0.059)(0.25,0.115)(0.30,0.139)(0.35,0.356)(0.40,0.819)(0.45,0.874)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.027)(0.10,0.051)(0.15,0.08)(0.20,0.208)(0.25,0.263)(0.30,0.613)(0.35,0.772)(0.40,0.799)(0.45,0.807)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.024)(0.15,0.031)(0.20,0.104)(0.25,0.152)(0.30,0.196)(0.35,0.283)(0.40,0.514)(0.45,0.788)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.075)(0.10,0.077)(0.15,0.081)(0.20,0.248)(0.25,0.307)(0.30,0.32)(0.35,0.404)(0.40,0.612)(0.45,0.822)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.002)(0.10,0.026)(0.15,0.029)(0.20,0.102)(0.25,0.151)(0.30,0.199)(0.35,0.221)(0.40,0.376)(0.45,0.654)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.067)(0.10,0.063)(0.15,0.064)(0.20,0.289)(0.25,0.271)(0.30,0.273)(0.35,0.385)(0.40,0.488)(0.45,0.763)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.02)(0.10,0.07)(0.15,0.14)(0.20,0.284)(0.25,0.368)(0.30,0.75)(0.35,0.981)(0.40,0.992)(0.45,1)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.01)(0.10,0.034)(0.15,0.063)(0.20,0.145)(0.25,0.189)(0.30,0.341)(0.35,0.513)(0.40,0.618)(0.45,0.658)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 9 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\thesubfigure}{\vspace*{-0.3in}\hspace*{1in}(\Alph{subfigure})}
%%%
\subfigure[]{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.007)(0.15,0.016)(0.20,0.039)(0.25,0.073)(0.30,0.098)(0.35,0.124)(0.40,0.251)(0.45,0.484)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.012)(0.10,0.037)(0.15,0.06)(0.20,0.088)(0.25,0.124)(0.30,0.147)(0.35,0.192)(0.40,0.31)(0.45,0.573)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.007)(0.15,0.018)(0.20,0.04)(0.25,0.067)(0.30,0.092)(0.35,0.125)(0.40,0.571)(0.45,0.898)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.01)(0.10,0.034)(0.15,0.054)(0.20,0.083)(0.25,0.202)(0.30,0.361)(0.35,0.739)(0.40,0.874)(0.45,0.797)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.00)(0.10,0.01)(0.15,0.029)(0.20,0.053)(0.25,0.101)(0.30,0.12)(0.35,0.137)(0.40,0.218)(0.45,0.748)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.028)(0.10,0.085)(0.15,0.108)(0.20,0.114)(0.25,0.172)(0.30,0.176)(0.35,0.208)(0.40,0.354)(0.45,0.539)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.001)(0.10,0.012)(0.15,0.04)(0.20,0.062)(0.25,0.11)(0.30,0.133)(0.35,0.148)(0.40,0.174)(0.45,0.294)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.027)(0.10,0.088)(0.15,0.115)(0.20,0.194)(0.25,0.172)(0.30,0.175)(0.35,0.25)(0.40,0.302)(0.45,0.563)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.03)(0.10,0.12)(0.15,0.185)(0.20,0.20)(0.25,0.20)(0.30,0.25)(0.35,0.433)(0.40,0.803)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.005)(0.10,0.037)(0.15,0.087)(0.20,0.192)(0.25,0.197)(0.30,0.215)(0.35,0.274)(0.40,0.377)(0.45,0.382)
\psset{origin={0,0}}
\end{pspicture}

==> (inline-6) <==
\begin{pspicture}(1.5,-1.8)(3.5,9)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(A)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.50)(0.46,1.50)
\rput[mr](0.70,1.55){\bf\footnotesize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.50)(1.16,1.50)
\rput[mr](1.40,1.55){\bf\footnotesize {\sf ER} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.43)(0.46,1.43)
\rput[mr](0.7,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](1.11,1.43)(1.16,1.43)
\rput[mr](1.40,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.41,1.36)(0.46,1.36)
\rput[mr](0.7,1.41){\bf\footnotesize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](1.11,1.36)(1.16,1.36)
\rput[mr](1.40,1.41){\bf\footnotesize {\sf SF} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.41,1.29)(0.46,1.29)
\rput[mr](0.7,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.29)(1.16,1.29)
\rput[mr](1.40,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.22)(0.76,1.22)
\rput[mr](1,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), coordinated shock}
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.71,1.15)(0.76,1.15)
\rput[mr](1,1.20){\bf\footnotesize in-arborescence (average degree $\approx 1$), idiosyncratic shock}
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,0}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.476)(0.10,0.85)(0.15,0.95)(0.20,0.974)(0.25,0.986)(0.30,0.994)(0.35,0.996)(0.40,0.998)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.548)(0.10,0.798)(0.15,0.864)(0.20,0.89)(0.25,0.91)(0.30,0.918)(0.35,0.928)(0.40,0.936)(0.45,0.944)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.122)(0.10,0.176)(0.15,0.178)(0.20,0.242)(0.25,0.346)(0.30,0.358)(0.35,0.238)(0.40,0.332)(0.45,0.67)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.136)(0.10,0.26)(0.15,0.252)(0.20,0.234)(0.25,0.204)(0.30,0.20)(0.35,0.326)(0.40,0.496)(0.45,0.50)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.078)(0.10,0.684)(0.15,0.952)(0.20,0.984)(0.25,0.994)(0.30,1.00)(0.35,1.00)(0.40,1.00)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.12)(0.10,0.616)(0.15,0.752)(0.20,0.802)(0.25,0.836)(0.30,0.808)(0.35,0.814)(0.40,0.82)(0.45,0.898)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.054)(0.10,0.11)(0.15,0.136)(0.20,0.304)(0.25,0.274)(0.30,0.382)(0.35,0.33)(0.40,0.326)(0.45,0.454)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.084)(0.10,0.08)(0.15,0.178)(0.20,0.186)(0.25,0.168)(0.30,0.208)(0.35,0.102)(0.40,0.192)(0.45,0.39)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.516)(0.10,0.738)(0.15,0.828)(0.20,0.848)(0.25,0.87)(0.30,0.88)(0.35,0.896)(0.40,0.904)(0.45,0.942)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.148)(0.10,0.142)(0.15,0.176)(0.20,0.168)(0.25,0.216)(0.30,0.25)(0.35,0.164)(0.40,0.30)(0.45,0.234)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{1in}
%%%%%%%%%%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-1.8)(0.8,8)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.0,Dx=0.05,Dy=0.1](0.42,1.05)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(B)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0.0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.56)(0.10,0.892)(0.15,0.974)(0.20,0.992)(0.25,1.00)(0.30,1.00)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.548)(0.10,0.798)(0.15,0.864)(0.20,0.89)(0.25,0.91)(0.30,0.918)(0.35,0.928)(0.40,0.936)(0.45,0.944)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.442)(0.10,0.644)(0.15,0.696)(0.20,0.776)(0.25,0.836)(0.30,0.886)(0.35,0.878)(0.40,0.888)(0.45,0.93)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.478)(0.10,0.596)(0.15,0.676)(0.20,0.70)(0.25,0.696)(0.30,0.75)(0.35,0.766)(0.40,0.816)(0.45,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.078)(0.10,0.916)(0.15,0.988)(0.20,0.99)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.36)(0.10,0.814)(0.15,0.882)(0.20,0.888)(0.25,0.94)(0.30,0.926)(0.35,0.94)(0.40,0.942)(0.45,0.946)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.232)(0.10,0.478)(0.15,0.734)(0.20,0.752)(0.25,0.826)(0.30,0.936)(0.35,0.912)(0.40,0.966)(0.45,0.896)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.408)(0.10,0.602)(0.15,0.646)(0.20,0.712)(0.25,0.768)(0.30,0.718)(0.35,0.684)(0.40,0.806)(0.45,0.854)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.606)(0.10,0.646)(0.15,0.646)(0.20,0.646)(0.25,0.646)(0.30,0.758)(0.35,0.862)(0.40,0.94)(0.45,0.992)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.568)(0.10,0.648)(0.15,0.646)(0.20,0.664)(0.25,0.652)(0.30,0.716)(0.35,0.702)(0.40,0.792)(0.45,0.82)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-2.8)(0.8,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(C)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.764)(0.10,0.978)(0.15,0.988)(0.20,0.996)(0.25,0.996)(0.30,0.998)(0.35,0.998)(0.40,0.996)(0.45,0.994)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.716)(0.10,0.856)(0.15,0.894)(0.20,0.91)(0.25,0.922)(0.30,0.924)(0.35,0.92)(0.40,0.912)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.238)(0.10,0.444)(0.15,0.544)(0.20,0.68)(0.25,0.702)(0.30,0.742)(0.35,0.638)(0.40,0.83)(0.45,0.892)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.242)(0.10,0.262)(0.15,0.452)(0.20,0.51)(0.25,0.40)(0.30,0.446)(0.35,0.742)(0.40,0.544)(0.45,0.728)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.624)(0.10,0.97)(0.15,0.996)(0.20,1.00)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.534)(0.10,0.858)(0.15,0.818)(0.20,0.82)(0.25,0.816)(0.30,0.866)(0.35,0.898)(0.40,0.84)(0.45,0.894)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.152)(0.10,0.334)(0.15,0.376)(0.20,0.424)(0.25,0.422)(0.30,0.442)(0.35,0.444)(0.40,0.582)(0.45,0.616)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.18)(0.10,0.378)(0.15,0.318)(0.20,0.392)(0.25,0.378)(0.30,0.35)(0.35,0.394)(0.40,0.64)(0.45,0.542)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.55)(0.10,0.622)(0.15,0.638)(0.20,0.64)(0.25,0.644)(0.30,0.69)(0.35,0.75)(0.40,0.818)(0.45,0.934)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.284)(0.10,0.288)(0.15,0.304)(0.20,0.244)(0.25,0.338)(0.30,0.234)(0.35,0.324)(0.40,0.436)(0.45,0.438)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(1.5,-4.8)(3.5,7)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(D)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.116)(0.20,0.182)(0.25,0.298)(0.30,0.47)(0.35,0.60)(0.40,0.846)(0.45,0.98)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.118)(0.15,0.16)(0.20,0.25)(0.25,0.35)(0.30,0.462)(0.35,0.616)(0.40,0.758)(0.45,0.896)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.062)(0.10,0.084)(0.15,0.10)(0.20,0.106)(0.25,0.124)(0.30,0.132)(0.35,0.23)(0.40,0.264)(0.45,0.606)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.082)(0.10,0.096)(0.15,0.118)(0.20,0.226)(0.25,0.134)(0.30,0.244)(0.35,0.162)(0.40,0.42)(0.45,0.514)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.076)(0.10,0.10)(0.15,0.10)(0.20,0.10)(0.25,0.106)(0.30,0.258)(0.35,0.61)(0.40,0.884)(0.45,0.978)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.062)(0.10,0.10)(0.15,0.10)(0.20,0.102)(0.25,0.148)(0.30,0.278)(0.35,0.446)(0.40,0.722)(0.45,0.814)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.10,0.098)(0.10,0.10)(0.15,0.10)(0.20,0.102)(0.25,0.104)(0.30,0.102)(0.35,0.136)(0.40,0.232)(0.45,0.43)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.09)(0.10,0.10)(0.15,0.104)(0.20,0.11)(0.25,0.104)(0.30,0.132)(0.35,0.156)(0.40,0.19)(0.45,0.332)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.108)(0.15,0.126)(0.20,0.182)(0.25,0.262)(0.30,0.346)(0.35,0.544)(0.40,0.62)(0.45,0.784)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.106)(0.15,0.12)(0.20,0.112)(0.25,0.126)(0.30,0.17)(0.35,0.17)(0.40,0.202)(0.45,0.16)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(1.5,-4.8)(3.5,5)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(E)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\psset{origin={-0.05,-0.3}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.316)(0.10,0.498)(0.15,0.568)(0.20,0.724)(0.25,0.892)(0.30,0.954)(0.35,0.978)(0.40,0.994)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.454)(0.10,0.542)(0.15,0.646)(0.20,0.748)(0.25,0.836)(0.30,0.866)(0.35,0.918)(0.40,0.958)(0.45,0.976)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.334)(0.10,0.476)(0.15,0.504)(0.20,0.546)(0.25,0.644)(0.30,0.748)(0.35,0.836)(0.40,0.922)(0.45,0.982)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.452)(0.10,0.516)(0.15,0.548)(0.20,0.582)(0.25,0.666)(0.30,0.736)(0.35,0.812)(0.40,0.892)(0.45,0.928)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.51)(0.20,0.544)(0.25,0.606)(0.30,0.736)(0.35,0.902)(0.40,0.978)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.516)(0.20,0.55)(0.25,0.622)(0.30,0.726)(0.35,0.808)(0.40,0.944)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.498)(0.10,0.50)(0.15,0.502)(0.20,0.51)(0.25,0.54)(0.30,0.672)(0.35,0.806)(0.40,0.92)(0.45,0.976)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.496)(0.10,0.50)(0.15,0.51)(0.20,0.518)(0.25,0.54)(0.30,0.618)(0.35,0.696)(0.40,0.862)(0.45,0.892)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.336)(0.10,0.36)(0.15,0.388)(0.20,0.446)(0.25,0.536)(0.30,0.678)(0.35,0.856)(0.40,0.938)(0.45,0.972)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.51)(0.15,0.528)(0.20,0.542)(0.25,0.552)(0.30,0.658)(0.35,0.716)(0.40,0.724)(0.45,0.822)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.8}[0.7]{
\begin{pspicture}(-0.8,-4.8)(0.8,5)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(F)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\psset{origin={-0.05,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.212)(0.15,0.322)(0.20,0.522)(0.25,0.784)(0.30,0.902)(0.35,0.97)(0.40,0.984)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.258)(0.15,0.384)(0.20,0.548)(0.25,0.702)(0.30,0.796)(0.35,0.872)(0.40,0.928)(0.45,0.966)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.198)(0.10,0.20)(0.15,0.206)(0.20,0.224)(0.25,0.30)(0.30,0.344)(0.35,0.40)(0.40,0.702)(0.45,0.838)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.204)(0.15,0.232)(0.20,0.226)(0.25,0.272)(0.30,0.416)(0.35,0.442)(0.40,0.626)(0.45,0.754)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.212)(0.20,0.272)(0.25,0.376)(0.30,0.602)(0.35,0.84)(0.40,0.962)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.218)(0.20,0.268)(0.25,0.378)(0.30,0.54)(0.35,0.65)(0.40,0.884)(0.45,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.204)(0.25,0.218)(0.30,0.24)(0.35,0.286)(0.40,0.518)(0.45,0.882)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.218)(0.25,0.218)(0.30,0.246)(0.35,0.312)(0.40,0.486)(0.45,0.646)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.228)(0.15,0.27)(0.20,0.34)(0.25,0.454)(0.30,0.564)(0.35,0.762)(0.40,0.848)(0.45,0.942)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.206)(0.15,0.204)(0.20,0.204)(0.25,0.248)(0.30,0.244)(0.35,0.338)(0.40,0.35)(0.45,0.364)
\psset{origin={0,0}}
\end{pspicture}

==> (inline-7) <==
\begin{pspicture}(1.5,-6.2)(3.5,4.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(A)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{origin={0.3,0.05}}
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.50)(0.46,1.50)
\rput[mr](0.70,1.55){\bf\footnotesize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.50)(1.16,1.50)
\rput[mr](1.40,1.55){\bf\footnotesize {\sf ER} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.41,1.43)(0.46,1.43)
\rput[mr](0.7,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](1.11,1.43)(1.16,1.43)
\rput[mr](1.40,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.41,1.36)(0.46,1.36)
\rput[mr](0.7,1.41){\bf\footnotesize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](1.11,1.36)(1.16,1.36)
\rput[mr](1.40,1.41){\bf\footnotesize {\sf SF} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.41,1.29)(0.46,1.29)
\rput[mr](0.7,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](1.11,1.29)(1.16,1.29)
\rput[mr](1.40,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.41,1.22)(0.46,1.22)
\rput[mr](0.70,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), coordinated shock}
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](1.11,1.22)(1.16,1.22)
\rput[mr](1.40,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), idiosyncratic shock}
\psset{origin={0,0}}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.649)(0.10,0.938)(0.15,0.984)(0.20,0.992)(0.25,0.995)(0.30,0.999)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.65)(0.10,0.86)(0.15,0.914)(0.20,0.928)(0.25,0.932)(0.30,0.941)(0.35,0.945)(0.40,0.946)(0.45,0.949)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.113)(0.10,0.235)(0.15,0.338)(0.20,0.35)(0.25,0.513)(0.30,0.668)(0.35,0.738)(0.40,0.684)(0.45,0.806)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.14)(0.10,0.161)(0.15,0.262)(0.20,0.282)(0.25,0.309)(0.30,0.389)(0.35,0.526)(0.40,0.466)(0.45,0.721)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.229)(0.10,0.708)(0.15,0.915)(0.20,0.968)(0.25,0.991)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.241)(0.10,0.629)(0.15,0.853)(0.20,0.888)(0.25,0.90)(0.30,0.90)(0.35,0.90)(0.40,0.90)(0.45,0.90)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.049)(0.10,0.086)(0.15,0.144)(0.20,0.186)(0.25,0.338)(0.30,0.363)(0.35,0.421)(0.40,0.324)(0.45,0.605)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.093)(0.10,0.101)(0.15,0.219)(0.20,0.18)(0.25,0.203)(0.30,0.225)(0.35,0.241)(0.40,0.29)(0.45,0.554)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.449)(0.10,0.676)(0.15,0.74)(0.20,0.787)(0.25,0.815)(0.30,0.839)(0.35,0.86)(0.40,0.888)(0.45,0.928)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.138)(0.10,0.171)(0.15,0.149)(0.20,0.163)(0.25,0.162)(0.30,0.25)(0.35,0.206)(0.40,0.196)(0.45,0.366)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{1in}
%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-7.4)(0.8,3.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.5){$\pmb{\xi}$}
\rput(0.2,-0.2){(B)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\psset{origin={-0.05,-0.3}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.701)(0.10,0.954)(0.15,0.991)(0.20,0.996)(0.25,0.996)(0.30,0.995)(0.35,0.993)(0.40,0.994)(0.45,0.995)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.77)(0.10,0.866)(0.15,0.892)(0.20,0.895)(0.25,0.894)(0.30,0.90)(0.35,0.905)(0.40,0.928)(0.45,0.955)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.525)(0.10,0.697)(0.15,0.755)(0.20,0.799)(0.25,0.884)(0.30,0.91)(0.35,0.925)(0.40,0.934)(0.45,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.545)(0.10,0.678)(0.15,0.658)(0.20,0.733)(0.25,0.772)(0.30,0.789)(0.35,0.818)(0.40,0.861)(0.45,0.911)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.284)(0.10,0.901)(0.15,0.968)(0.20,0.988)(0.25,0.995)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.488)(0.10,0.828)(0.15,0.947)(0.20,0.947)(0.25,0.947)(0.30,0.947)(0.35,0.948)(0.40,0.948)(0.45,0.948)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.31)(0.10,0.581)(0.15,0.73)(0.20,0.819)(0.25,0.83)(0.30,0.928)(0.35,0.975)(0.40,0.966)(0.45,0.984)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.442)(0.10,0.61)(0.15,0.681)(0.20,0.781)(0.25,0.788)(0.30,0.784)(0.35,0.804)(0.40,0.894)(0.45,0.934)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.529)(0.10,0.608)(0.15,0.608)(0.20,0.608)(0.25,0.609)(0.30,0.73)(0.35,0.809)(0.40,0.904)(0.45,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.598)(0.10,0.665)(0.15,0.638)(0.20,0.671)(0.25,0.621)(0.30,0.701)(0.35,0.767)(0.40,0.738)(0.45,0.827)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{1.8in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-7.2)(0.8,3.6)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(C)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.832)(0.10,0.984)(0.15,0.994)(0.20,0.998)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.768)(0.10,0.895)(0.15,0.915)(0.20,0.93)(0.25,0.931)(0.30,0.934)(0.35,0.936)(0.40,0.933)(0.45,0.933)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.241)(0.10,0.442)(0.15,0.614)(0.20,0.522)(0.25,0.768)(0.30,0.69)(0.35,0.871)(0.40,0.80)(0.45,0.909)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.28)(0.10,0.317)(0.15,0.435)(0.20,0.655)(0.25,0.549)(0.30,0.616)(0.35,0.629)(0.40,0.688)(0.45,0.822)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.521)(0.10,0.925)(0.15,0.968)(0.20,0.997)(0.25,0.998)(0.30,0.998)(0.35,0.998)(0.40,0.998)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.473)(0.10,0.825)(0.15,0.914)(0.20,0.916)(0.25,0.916)(0.30,0.916)(0.35,0.917)(0.40,0.917)(0.45,0.917)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.17)(0.10,0.236)(0.15,0.476)(0.20,0.57)(0.25,0.593)(0.30,0.626)(0.35,0.642)(0.40,0.74)(0.45,0.887)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.201)(0.10,0.415)(0.15,0.399)(0.20,0.448)(0.25,0.315)(0.30,0.437)(0.35,0.529)(0.40,0.598)(0.45,0.693)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.489)(0.10,0.626)(0.15,0.641)(0.20,0.646)(0.25,0.651)(0.30,0.70)(0.35,0.755)(0.40,0.84)(0.45,0.922)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.267)(0.10,0.27)(0.15,0.375)(0.20,0.241)(0.25,0.401)(0.30,0.372)(0.35,0.374)(0.40,0.476)(0.45,0.447)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-7.2)(3.5,2.6)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(D)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.79)(0.10,0.97)(0.15,0.99)(0.20,0.995)(0.25,0.996)(0.30,0.996)(0.35,0.997)(0.40,0.997)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.63)(0.10,0.77)(0.15,0.81)(0.20,0.84)(0.25,0.93)(0.30,0.94)(0.35,0.94)(0.40,0.94)(0.45,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.18)(0.10,0.25)(0.15,0.36)(0.20,0.47)(0.25,0.52)(0.30,0.63)(0.35,0.84)(0.40,0.84)(0.45,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.16)(0.10,0.24)(0.15,0.32)(0.20,0.36)(0.25,0.40)(0.30,0.52)(0.35,0.64)(0.40,0.64)(0.45,0.63)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.15)(0.10,0.38)(0.15,0.72)(0.20,0.90)(0.25,0.96)(0.30,0.98)(0.35,0.996)(0.40,0.996)(0.45,0.996)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.30)(0.15,0.56)(0.20,0.75)(0.25,0.88)(0.30,0.88)(0.35,0.88)(0.40,0.88)(0.45,0.88)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.06)(0.10,0.08)(0.15,0.11)(0.20,0.18)(0.25,0.25)(0.30,0.35)(0.35,0.51)(0.40,0.68)(0.45,0.80)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.09)(0.10,0.09)(0.15,0.14)(0.20,0.18)(0.25,0.33)(0.30,0.24)(0.35,0.35)(0.40,0.51)(0.45,0.74)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.69)(0.15,0.77)(0.20,0.80)(0.25,0.83)(0.30,0.84)(0.35,0.86)(0.40,0.88)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.15)(0.10,0.16)(0.15,0.17)(0.20,0.18)(0.25,0.16)(0.30,0.18)(0.35,0.23)(0.40,0.19)(0.45,0.25)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-10.2)(3.5,-0.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(E)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.3}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.88)(0.10,0.98)(0.15,0.99)(0.20,0.99)(0.25,0.99)(0.30,0.99)(0.35,0.99)(0.40,0.99)(0.45,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.71)(0.10,0.78)(0.15,0.87)(0.20,0.87)(0.25,0.87)(0.30,0.87)(0.35,0.88)(0.40,0.92)(0.45,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.63)(0.10,0.78)(0.15,0.86)(0.20,0.90)(0.25,0.92)(0.30,0.93)(0.35,0.92)(0.40,0.94)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.56)(0.10,0.69)(0.15,0.73)(0.20,0.73)(0.25,0.76)(0.30,0.76)(0.35,0.80)(0.40,0.86)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.37)(0.10,0.69)(0.15,0.88)(0.20,0.96)(0.25,0.98)(0.30,0.99)(0.35,0.997)(0.40,0.997)(0.45,0.997)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.64)(0.15,0.80)(0.20,0.89)(0.25,0.93)(0.30,0.93)(0.35,0.93)(0.40,0.93)(0.45,0.93)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.34)(0.10,0.50)(0.15,0.64)(0.20,0.85)(0.25,0.90)(0.30,0.95)(0.35,0.96)(0.40,0.96)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.45)(0.10,0.54)(0.15,0.62)(0.20,0.78)(0.25,0.84)(0.30,0.89)(0.35,0.89)(0.40,0.90)(0.45,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.55)(0.10,0.63)(0.15,0.63)(0.20,0.63)(0.25,0.63)(0.30,0.76)(0.35,0.84)(0.40,0.92)(0.45,0.98)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.60)(0.10,0.64)(0.15,0.64)(0.20,0.64)(0.25,0.64)(0.30,0.71)(0.35,0.74)(0.40,0.76)(0.45,0.80)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-8.8)(0.8,1)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(F)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.88)(0.10,0.98)(0.15,0.99)(0.20,0.99)(0.25,0.995)(0.30,0.996)(0.35,0.997)(0.40,0.996)(0.45,0.993)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.69)(0.10,0.79)(0.15,0.81)(0.20,0.82)(0.25,0.91)(0.30,0.92)(0.35,0.92)(0.40,0.92)(0.45,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.33)(0.10,0.47)(0.15,0.64)(0.20,0.74)(0.25,0.79)(0.30,0.81)(0.35,0.91)(0.40,0.88)(0.45,0.91)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.29)(0.10,0.40)(0.15,0.49)(0.20,0.60)(0.25,0.66)(0.30,0.71)(0.35,0.69)(0.40,0.69)(0.45,0.82)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.28)(0.10,0.59)(0.15,0.85)(0.20,0.96)(0.25,0.97)(0.30,0.997)(0.35,0.997)(0.40,0.997)(0.45,0.997)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.26)(0.10,0.46)(0.15,0.64)(0.20,0.86)(0.25,0.89)(0.30,0.89)(0.35,0.89)(0.40,0.89)(0.45,0.89)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.19)(0.10,0.24)(0.15,0.23)(0.20,0.27)(0.25,0.64)(0.30,0.72)(0.35,0.85)(0.40,0.90)(0.45,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.23)(0.15,0.26)(0.20,0.34)(0.25,0.50)(0.30,0.54)(0.35,0.69)(0.40,0.79)(0.45,0.81)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.62)(0.15,0.66)(0.20,0.67)(0.25,0.68)(0.30,0.72)(0.35,0.77)(0.40,0.85)(0.45,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.26)(0.10,0.29)(0.15,0.32)(0.20,0.33)(0.25,0.29)(0.30,0.34)(0.35,0.42)(0.40,0.44)(0.45,0.45)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 7 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-9.2)(3.5,1.2)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(G)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.105)(0.15,0.136)(0.20,0.21)(0.25,0.331)(0.30,0.471)(0.35,0.632)(0.40,0.854)(0.45,0.958)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.101)(0.10,0.124)(0.15,0.181)(0.20,0.261)(0.25,0.384)(0.30,0.469)(0.35,0.588)(0.40,0.756)(0.45,0.867)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.092)(0.10,0.10)(0.15,0.105)(0.20,0.109)(0.25,0.137)(0.30,0.163)(0.35,0.223)(0.40,0.396)(0.45,0.659)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.097)(0.10,0.101)(0.15,0.19)(0.20,0.124)(0.25,0.143)(0.30,0.275)(0.35,0.344)(0.40,0.376)(0.45,0.63)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.101)(0.20,0.108)(0.25,0.143)(0.30,0.241)(0.35,0.449)(0.40,0.719)(0.45,0.863)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.098)(0.10,0.10)(0.15,0.105)(0.20,0.119)(0.25,0.149)(0.30,0.216)(0.35,0.341)(0.40,0.543)(0.45,0.797)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.10)(0.20,0.10)(0.25,0.106)(0.30,0.106)(0.35,0.126)(0.40,0.208)(0.45,0.126)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.098)(0.10,0.10)(0.15,0.10)(0.20,0.102)(0.25,0.107)(0.30,0.11)(0.35,0.147)(0.40,0.244)(0.45,0.473)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.113)(0.15,0.143)(0.20,0.177)(0.25,0.244)(0.30,0.356)(0.35,0.437)(0.40,0.596)(0.45,0.769)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.103)(0.15,0.104)(0.20,0.106)(0.25,0.117)(0.30,0.14)(0.35,0.158)(0.40,0.183)(0.45,0.253)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 8 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-13.2)(3.5,-3.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(H)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.3}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.493)(0.10,0.512)(0.15,0.589)(0.20,0.762)(0.25,0.898)(0.30,0.966)(0.35,0.982)(0.40,0.991)(0.45,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.502)(0.10,0.536)(0.15,0.619)(0.20,0.746)(0.25,0.805)(0.30,0.861)(0.35,0.912)(0.40,0.937)(0.45,0.958)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.489)(0.10,0.501)(0.15,0.525)(0.20,0.569)(0.25,0.683)(0.30,0.747)(0.35,0.868)(0.40,0.938)(0.45,0.986)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.51)(0.15,0.54)(0.20,0.586)(0.25,0.679)(0.30,0.724)(0.35,0.785)(0.40,0.869)(0.45,0.922)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.501)(0.20,0.512)(0.25,0.542)(0.30,0.615)(0.35,0.742)(0.40,0.893)(0.45,0.976)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.505)(0.20,0.518)(0.25,0.543)(0.30,0.601)(0.35,0.689)(0.40,0.811)(0.45,0.938)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.507)(0.20,0.521)(0.25,0.544)(0.30,0.578)(0.35,0.756)(0.40,0.89)(0.45,0.756)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.504)(0.15,0.51)(0.20,0.527)(0.25,0.556)(0.30,0.596)(0.35,0.703)(0.40,0.788)(0.45,0.903)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.347)(0.10,0.364)(0.15,0.39)(0.20,0.435)(0.25,0.494)(0.30,0.669)(0.35,0.777)(0.40,0.905)(0.45,0.971)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.506)(0.15,0.519)(0.20,0.535)(0.25,0.567)(0.30,0.637)(0.35,0.656)(0.40,0.706)(0.45,0.773)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 9 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-10.8)(0.8,-1)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(I)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.201)(0.10,0.217)(0.15,0.329)(0.20,0.563)(0.25,0.772)(0.30,0.902)(0.35,0.965)(0.40,0.982)(0.45,0.995)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.202)(0.10,0.253)(0.15,0.386)(0.20,0.543)(0.25,0.674)(0.30,0.771)(0.35,0.862)(0.40,0.919)(0.45,0.952)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.201)(0.15,0.207)(0.20,0.228)(0.25,0.277)(0.30,0.352)(0.35,0.524)(0.40,0.692)(0.45,0.836)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.208)(0.15,0.224)(0.20,0.255)(0.25,0.373)(0.30,0.412)(0.35,0.465)(0.40,0.606)(0.45,0.726)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.203)(0.20,0.216)(0.25,0.262)(0.30,0.366)(0.35,0.583)(0.40,0.824)(0.45,0.961)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.206)(0.20,0.22)(0.25,0.254)(0.30,0.319)(0.35,0.456)(0.40,0.644)(0.45,0.884)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.207)(0.25,0.227)(0.30,0.241)(0.35,0.31)(0.40,0.533)(0.45,0.31)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.203)(0.20,0.21)(0.25,0.218)(0.30,0.238)(0.35,0.318)(0.40,0.476)(0.45,0.73)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.219)(0.15,0.262)(0.20,0.312)(0.25,0.399)(0.30,0.519)(0.35,0.626)(0.40,0.789)(0.45,0.926)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.204)(0.15,0.21)(0.20,0.219)(0.25,0.234)(0.30,0.277)(0.35,0.334)(0.40,0.373)(0.45,0.394)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 10 of figure starts
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.0in}
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-11)(3.5,-0.6)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0,Dx=0.05,Dy=0.1](0.42,1.05)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(J)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,1.05)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.14){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,1.07){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,0}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.11)(0.15,0.14)(0.20,0.22)(0.25,0.36)(0.30,0.49)(0.35,0.65)(0.40,0.85)(0.45,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.12)(0.15,0.18)(0.20,0.26)(0.25,0.36)(0.30,0.46)(0.35,0.58)(0.40,0.72)(0.45,0.86)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.101)(0.20,0.112)(0.25,0.141)(0.30,0.165)(0.35,0.224)(0.40,0.355)(0.45,0.632)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.184)(0.15,0.111)(0.20,0.20)(0.25,0.144)(0.30,0.24)(0.35,0.30)(0.40,0.397)(0.45,0.582)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.10)(0.20,0.105)(0.25,0.11)(0.30,0.129)(0.35,0.163)(0.40,0.264)(0.45,0.649)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.102)(0.20,0.106)(0.25,0.116)(0.30,0.132)(0.35,0.161)(0.40,0.239)(0.45,0.536)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.102)(0.20,0.107)(0.25,0.114)(0.30,0.118)(0.35,0.121)(0.40,0.165)(0.45,0.629)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.10)(0.15,0.102)(0.20,0.106)(0.25,0.109)(0.30,0.117)(0.35,0.136)(0.40,0.183)(0.45,0.478)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.112)(0.15,0.133)(0.20,0.186)(0.25,0.258)(0.30,0.35)(0.35,0.434)(0.40,0.566)(0.45,0.778)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.10)(0.10,0.102)(0.15,0.108)(0.20,0.112)(0.25,0.12)(0.30,0.141)(0.35,0.163)(0.40,0.182)(0.45,0.21)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 11 of figure starts
\hspace*{1.5in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(1.5,-16.2)(3.5,-6.4)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.3,Dx=0.05,Dy=0.1](0.42,0.75)
\rput[mr](-0.07,0.35){$\pmb{\xi}$}
\rput(0.2,-0.2){(K)}
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.75)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.75)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,0.84){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.77){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.3}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.52)(0.15,0.63)(0.20,0.796)(0.25,0.906)(0.30,0.952)(0.35,0.982)(0.40,0.993)(0.45,0.999)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.502)(0.10,0.554)(0.15,0.646)(0.20,0.749)(0.25,0.818)(0.30,0.869)(0.35,0.907)(0.40,0.94)(0.45,0.966)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.502)(0.15,0.529)(0.20,0.615)(0.25,0.701)(0.30,0.765)(0.35,0.85)(0.40,0.921)(0.45,0.978)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, randpm, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.514)(0.15,0.553)(0.20,0.611)(0.25,0.661)(0.30,0.745)(0.35,0.792)(0.40,0.866)(0.45,0.925)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.50)(0.20,0.504)(0.25,0.507)(0.30,0.52)(0.35,0.543)(0.40,0.613)(0.45,0.857)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.50)(0.15,0.502)(0.20,0.505)(0.25,0.513)(0.30,0.522)(0.35,0.547)(0.40,0.607)(0.45,0.797)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.501)(0.10,0.507)(0.15,0.511)(0.20,0.514)(0.25,0.535)(0.30,0.62)(0.35,0.678)(0.40,0.82)(0.45,0.903)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.502)(0.10,0.508)(0.15,0.51)(0.20,0.513)(0.25,0.542)(0.30,0.57)(0.35,0.69)(0.40,0.767)(0.45,0.81)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.331)(0.10,0.351)(0.15,0.376)(0.20,0.444)(0.25,0.505)(0.30,0.667)(0.35,0.776)(0.40,0.882)(0.45,0.972)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.50)(0.10,0.507)(0.15,0.515)(0.20,0.539)(0.25,0.57)(0.30,0.62)(0.35,0.666)(0.40,0.706)(0.45,0.761)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%
\hspace*{0.95in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 12 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
\subfigure{
\scalebox{0.7}[0.50]{
\begin{pspicture}(-0.8,-12.8)(0.8,-3)
\psset{xunit=5.5in,yunit=2.5in}
\def\pshlabel#1{\scalebox{0.9}{\footnotesize\bf #1}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1pt,Ox=0.05,Oy=0.1,Dx=0.05,Dy=0.1](0.42,0.95)
%
%%%%%%% grid follows
%
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(0.42,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(0.42,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(0.42,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(0.42,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(0.42,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(0.42,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(0.42,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(0.42,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(0.42,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(0.42,1.00)
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.00)(0.05,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.10,0.00)(0.10,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.15,0.00)(0.15,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.20,0.00)(0.20,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.25,0.00)(0.25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.30,0.00)(0.30,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.35,0.00)(0.35,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0.40,0.00)(0.40,0.95)
%
%%%%%%% gamma label for x axis
%
\rput[mr](-0.03,-0.07){$\scriptstyle\pmb{\Phi\,-\,\gamma}$}
\rput[mr](-0.03,-0.12){$\scriptstyle\pmb{\gamma}$}
\rput(0.00,-0.12){\scalebox{0.9}{\bf\footnotesize 0.45}}
\rput(0.05,-0.12){\scalebox{0.9}{\bf\footnotesize 0.40}}
\rput(0.10,-0.12){\scalebox{0.9}{\bf\footnotesize 0.35}}
\rput(0.15,-0.12){\scalebox{0.9}{\bf\footnotesize 0.30}}
\rput(0.20,-0.12){\scalebox{0.9}{\bf\footnotesize 0.25}}
\rput(0.25,-0.12){\scalebox{0.9}{\bf\footnotesize 0.20}}
\rput(0.30,-0.12){\scalebox{0.9}{\bf\footnotesize 0.15}}
\rput(0.35,-0.12){\scalebox{0.9}{\bf\footnotesize 0.10}}
\rput(0.40,-0.12){\scalebox{0.9}{\bf\footnotesize 0.05}}
\rput[mr](-0.07,0.45){$\pmb{\xi}$}
\rput(0.2,-0.2){(L)}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput(0.2,1.04){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput(0.2,0.97){\footnotesize $\pmb{E=|V|=300}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.9}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$}
\psset{origin={-0.05,-0.1}}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.225)(0.15,0.36)(0.20,0.572)(0.25,0.77)(0.30,0.891)(0.35,0.953)(0.40,0.987)(0.45,0.997)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.202)(0.10,0.266)(0.15,0.39)(0.20,0.544)(0.25,0.664)(0.30,0.763)(0.35,0.838)(0.40,0.889)(0.45,0.927)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.211)(0.20,0.235)(0.25,0.284)(0.30,0.371)(0.35,0.482)(0.40,0.676)(0.45,0.858)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.274)(0.15,0.278)(0.20,0.254)(0.25,0.344)(0.30,0.39)(0.35,0.485)(0.40,0.622)(0.45,0.743)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.20)(0.20,0.205)(0.25,0.211)(0.30,0.23)(0.35,0.265)(0.40,0.368)(0.45,0.756)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.20)(0.15,0.202)(0.20,0.206)(0.25,0.216)(0.30,0.232)(0.35,0.262)(0.40,0.341)(0.45,0.628)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.202)(0.15,0.21)(0.20,0.214)(0.25,0.217)(0.30,0.23)(0.35,0.294)(0.40,0.567)(0.45,0.816)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.202)(0.15,0.207)(0.20,0.213)(0.25,0.215)(0.30,0.226)(0.35,0.277)(0.40,0.472)(0.45,0.70)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.225)(0.15,0.26)(0.20,0.337)(0.25,0.417)(0.30,0.536)(0.35,0.642)(0.40,0.781)(0.45,0.93)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](0.05,0.20)(0.10,0.206)(0.15,0.209)(0.20,0.226)(0.25,0.241)(0.30,0.282)(0.35,0.325)(0.40,0.321)(0.45,0.393)
\psset{origin={0,0}}
\end{pspicture}

==> (inline-8) <==
\begin{pspicture}(1.5,-11.5)(3.5,8)
\psset{xunit=0.010in,yunit=2.5in}
\rput(175,-0.2){(A)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,1.05)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,1.05)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](300,1.55)(335,1.55)
\rput[mr](285,1.55){\bf\footnotesize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](665,1.55)(700,1.55)
\rput[mr](655,1.55){\bf\footnotesize {\sf ER} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](300,1.48)(335,1.48)
\rput[mr](285,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](665,1.48)(700,1.48)
\rput[mr](655,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](300,1.41)(335,1.41)
\rput[mr](285,1.41){\bf\footnotesize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](665,1.41)(700,1.41)
\rput[mr](655,1.41){\bf\footnotesize {\sf SF} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](300,1.34)(335,1.34)
\rput[mr](285,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](665,1.34)(700,1.34)
\rput[mr](655,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](300,1.27)(335,1.27)
\rput[mr](285,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), coordinated shock}
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](720,1.27)(755,1.27)
\rput[mr](710,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), idiosyncratic shock}
\rput[ml](0.10,1.17){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,1.1){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.5){$\pmb{\xi}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.996)(050,0.998)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.942)(050,0.942)(075,0.944)(100,0.944)(125,0.944)(150,0.944)(175,0.944)(200,0.944)(225,0.946)(250,0.946)(275,0.946)(300,0.946)(325,0.946)(350,0.946)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.69)(050,0.60)(075,0.712)(100,0.67)(125,0.726)(150,0.674)(175,0.504)(200,0.808)(225,0.716)(250,0.532)(275,0.658)(300,0.63)(325,0.654)(350,0.672)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.51)(050,0.496)(075,0.518)(100,0.50)(125,0.562)(150,0.616)(175,0.538)(200,0.612)(225,0.546)(250,0.46)(275,0.514)(300,0.638)(325,0.616)(350,0.542)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,1.00)(050,1.00)(075,1.00)(100,1.00)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.868)(050,0.814)(075,0.898)(100,0.898)(125,0.818)(150,0.816)(175,0.816)(200,0.814)(225,0.816)(250,0.88)(275,0.816)(300,0.888)(325,0.816)(350,0.818)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.554)(050,0.442)(075,0.444)(100,0.454)(125,0.458)(150,0.306)(175,0.64)(200,0.29)(225,0.304)(250,0.398)(275,0.646)(300,0.48)(325,0.65)(350,0.414)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.314)(050,0.364)(075,0.28)(100,0.39)(125,0.478)(150,0.332)(175,0.32)(200,0.39)(225,0.406)(250,0.378)(275,0.244)(300,0.412)(325,0.544)(350,0.342)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.942)(050,0.942)(075,0.942)(100,0.942)(125,0.94)(150,0.94)(175,0.94)(200,0.94)(225,0.94)(250,0.94)(275,0.94)(300,0.94)(325,0.94)(350,0.94)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.258)(050,0.284)(075,0.238)(100,0.234)(125,0.204)(150,0.332)(175,0.416)(200,0.326)(225,0.282)(250,0.18)(275,0.252)(300,0.252)(325,0.234)(350,0.19)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%
\hspace*{1.5in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\subfigure{
\scalebox{0.95}[0.7]{
\begin{pspicture}(-2,-11.5)(0,-8.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(B)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,1.05)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,1.05)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,1.17){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,1.1){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.912)(050,0.974)(075,0.98)(100,0.986)(125,0.99)(150,0.992)(175,0.994)(200,0.994)(225,0.996)(250,0.996)(275,0.996)(300,0.996)(325,0.996)(350,0.996)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.874)(050,0.892)(075,0.908)(100,0.91)(125,0.914)(150,0.916)(175,0.916)(200,0.916)(225,0.918)(250,0.918)(275,0.92)(300,0.92)(325,0.92)(350,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.136)(050,0.204)(075,0.464)(100,0.346)(125,0.41)(150,0.508)(175,0.364)(200,0.40)(225,0.386)(250,0.41)(275,0.252)(300,0.402)(325,0.512)(350,0.14)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.174)(050,0.232)(075,0.408)(100,0.204)(125,0.314)(150,0.266)(175,0.258)(200,0.378)(225,0.21)(250,0.276)(275,0.414)(300,0.368)(325,0.22)(350,0.274)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.832)(050,0.982)(075,0.992)(100,0.994)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.708)(050,0.798)(075,0.804)(100,0.836)(125,0.834)(150,0.812)(175,0.812)(200,0.81)(225,0.814)(250,0.85)(275,0.814)(300,0.844)(325,0.844)(350,0.846)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.104)(050,0.236)(075,0.302)(100,0.274)(125,0.378)(150,0.266)(175,0.382)(200,0.274)(225,0.324)(250,0.216)(275,0.412)(300,0.218)(325,0.286)(350,0.216)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.184)(050,0.244)(075,0.166)(100,0.168)(125,0.258)(150,0.232)(175,0.18)(200,0.234)(225,0.176)(250,0.218)(275,0.172)(300,0.228)(325,0.174)(350,0.202)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.868)(050,0.87)(075,0.87)(100,0.87)(125,0.87)(150,0.87)(175,0.87)(200,0.87)(225,0.87)(250,0.87)(275,0.87)(300,0.87)(325,0.87)(350,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.134)(050,0.19)(075,0.14)(100,0.216)(125,0.164)(150,0.114)(175,0.128)(200,0.218)(225,0.22)(250,0.248)(275,0.146)(300,0.15)(325,0.148)(350,0.262)
\psset{origin={0,0}}
\end{pspicture}
}
}
\\
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\vspace*{-4.6in}
\hspace*{3.0in}
\subfigure{
\scalebox{0.8}[0.7]{
%%\begin{pspicture}(10.7,-2)(12.7,11.5)
\begin{pspicture}(10.7,-15)(12.7,-1.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(C)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,1.05)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,1.05)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,1.17){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,1.1){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.45}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.038)(050,0.238)(075,0.412)(100,0.476)(125,0.522)(150,0.566)(175,0.604)(200,0.636)(225,0.662)(250,0.686)(275,0.718)(300,0.732)(325,0.746)(350,0.748)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.228)(050,0.41)(075,0.506)(100,0.548)(125,0.582)(150,0.60)(175,0.62)(200,0.638)(225,0.648)(250,0.662)(275,0.668)(300,0.676)(325,0.686)(350,0.69)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.034)(050,0.072)(075,0.114)(100,0.122)(125,0.106)(150,0.086)(175,0.126)(200,0.146)(225,0.118)(250,0.122)(275,0.122)(300,0.106)(325,0.142)(350,0.102)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.066)(050,0.102)(075,0.102)(100,0.136)(125,0.146)(150,0.098)(175,0.092)(200,0.168)(225,0.146)(250,0.10)(275,0.142)(300,0.156)(325,0.162)(350,0.152)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.00)(050,0.01)(075,0.034)(100,0.078)(125,0.15)(150,0.21)(175,0.27)(200,0.336)(225,0.39)(250,0.454)(275,0.506)(300,0.53)(325,0.57)(350,0.596)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.006)(050,0.018)(075,0.06)(100,0.12)(125,0.17)(150,0.244)(175,0.318)(200,0.34)(225,0.346)(250,0.37)(275,0.422)(300,0.454)(325,0.438)(350,0.444)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.04)(050,0.034)(075,0.038)(100,0.054)(125,0.05)(150,0.05)(175,0.052)(200,0.044)(225,0.06)(250,0.062)(275,0.062)(300,0.056)(325,0.046)(350,0.06)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.07)(050,0.072)(075,0.074)(100,0.084)(125,0.094)(150,0.092)(175,0.118)(200,0.132)(225,0.114)(250,0.088)(275,0.114)(300,0.098)(325,0.096)(350,0.104)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.264)(050,0.438)(075,0.496)(100,0.516)(125,0.52)(150,0.536)(175,0.55)(200,0.55)(225,0.556)(250,0.556)(275,0.56)(300,0.564)(325,0.568)(350,0.58)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.022)(050,0.106)(075,0.144)(100,0.148)(125,0.114)(150,0.178)(175,0.154)(200,0.122)(225,0.118)(250,0.162)(275,0.134)(300,0.138)(325,0.112)(350,0.136)
\psset{origin={0,0}}
\end{pspicture}
}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace*{-0.1in}
\subfigure{
\scalebox{0.8}[0.7]{
%%\begin{pspicture}(3,-2)(5,11.5)
\begin{pspicture}(3,-15)(5,-1.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(D)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,1.05)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,1.05)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,1.05)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,1.05)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.5){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,1.17){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,1.1){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.912)(050,0.974)(075,0.98)(100,0.986)(125,0.99)(150,0.992)(175,0.994)(200,0.994)(225,0.996)(250,0.996)(275,0.996)(300,0.996)(325,0.996)(350,0.996)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.874)(050,0.892)(075,0.908)(100,0.91)(125,0.914)(150,0.916)(175,0.916)(200,0.916)(225,0.918)(250,0.918)(275,0.92)(300,0.92)(325,0.92)(350,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.136)(050,0.204)(075,0.464)(100,0.346)(125,0.41)(150,0.508)(175,0.364)(200,0.40)(225,0.386)(250,0.41)(275,0.252)(300,0.402)(325,0.512)(350,0.14)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.174)(050,0.232)(075,0.408)(100,0.204)(125,0.314)(150,0.266)(175,0.258)(200,0.378)(225,0.21)(250,0.276)(275,0.414)(300,0.368)(325,0.22)(350,0.274)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.832)(050,0.982)(075,0.992)(100,0.994)(125,1.00)(150,1.00)(175,1.00)(200,1.00)(225,1.00)(250,1.00)(275,1.00)(300,1.00)(325,1.00)(350,1.00)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.708)(050,0.798)(075,0.804)(100,0.836)(125,0.834)(150,0.812)(175,0.812)(200,0.81)(225,0.814)(250,0.85)(275,0.814)(300,0.844)(325,0.844)(350,0.846)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.104)(050,0.236)(075,0.302)(100,0.274)(125,0.378)(150,0.266)(175,0.382)(200,0.274)(225,0.324)(250,0.216)(275,0.412)(300,0.218)(325,0.286)(350,0.216)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.184)(050,0.244)(075,0.166)(100,0.168)(125,0.258)(150,0.232)(175,0.18)(200,0.234)(225,0.176)(250,0.218)(275,0.172)(300,0.228)(325,0.174)(350,0.202)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.868)(050,0.87)(075,0.87)(100,0.87)(125,0.87)(150,0.87)(175,0.87)(200,0.87)(225,0.87)(250,0.87)(275,0.87)(300,0.87)(325,0.87)(350,0.87)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.134)(050,0.19)(075,0.14)(100,0.216)(125,0.164)(150,0.114)(175,0.128)(200,0.218)(225,0.22)(250,0.238)(275,0.146)(300,0.15)(325,0.148)(350,0.262)
\psset{origin={0,0}}
\end{pspicture}
}
}
\\
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%\vspace*{-0.1in}
\hspace*{-0.0in}
\subfigure{
\scalebox{0.95}[0.7]{
%%\begin{pspicture}(1.4,-2)(3.4,11.5)
\begin{pspicture}(1.4,-21)(3.4,-9.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(E)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.5,Dx=25,Dy=0.1](328,0.55)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.55)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.55)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.55)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.25){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](50,0.62){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](50,0.55){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,-0.5}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.981)(050,0.995)(075,0.995)(100,0.996)(125,0.996)(150,0.994)(175,0.994)(200,0.994)(225,0.993)(250,0.993)(275,0.993)(300,0.992)(325,0.993)(350,0.993)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.887)(050,0.893)(075,0.895)(100,0.894)(125,0.894)(150,0.891)(175,0.89)(200,0.887)(225,0.885)(250,0.88)(275,0.881)(300,0.882)(325,0.881)(350,0.878)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.778)(050,0.879)(075,0.852)(100,0.884)(125,0.887)(150,0.877)(175,0.914)(200,0.905)(225,0.91)(250,0.929)(275,0.91)(300,0.914)(325,0.92)(350,0.90)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.722)(050,0.696)(075,0.768)(100,0.772)(125,0.776)(150,0.762)(175,0.777)(200,0.789)(225,0.711)(250,0.791)(275,0.778)(300,0.765)(325,0.778)(350,0.776)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.972)(050,0.988)(075,0.992)(100,0.995)(125,0.998)(150,0.998)(175,0.998)(200,0.998)(225,0.998)(250,0.998)(275,0.998)(300,0.998)(325,0.998)(350,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.933)(050,0.947)(075,0.947)(100,0.947)(125,0.947)(150,0.947)(175,0.947)(200,0.947)(225,0.947)(250,0.947)(275,0.947)(300,0.947)(325,0.947)(350,0.947)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.714)(050,0.857)(075,0.903)(100,0.83)(125,0.884)(150,0.877)(175,0.895)(200,0.898)(225,0.857)(250,0.928)(275,0.90)(300,0.917)(325,0.911)(350,0.906)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.71)(050,0.741)(075,0.719)(100,0.788)(125,0.762)(150,0.775)(175,0.75)(200,0.765)(225,0.786)(250,0.782)(275,0.763)(300,0.756)(325,0.819)(350,0.759)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.608)(050,0.609)(075,0.609)(100,0.609)(125,0.609)(150,0.609)(175,0.609)(200,0.609)(225,0.609)(250,0.609)(275,0.609)(300,0.609)(325,0.609)(350,0.609)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.646)(050,0.668)(075,0.645)(100,0.621)(125,0.675)(150,0.621)(175,0.681)(200,0.631)(225,0.647)(250,0.634)(275,0.625)(300,0.666)(325,0.637)(350,0.65)
\psset{origin={0,0}}
\end{pspicture}
}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\scalebox{0.95}[0.7]{
\begin{pspicture}(-6.3,-21)(-4.3,-18)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(F)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.70,Dx=25,Dy=0.10](328,0.35)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.35)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.35)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.175){$\pmb{\xi}$}
\psset{origin={-25,-0.70}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.47){\footnotesize $\pmb{\alpha=0.10}$ \hspace*{0.1in} $\pmb{\beta=0.95}$}
\rput[ml](0.10,0.40){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.993)(050,0.994)(075,0.995)(100,0.995)(125,0.995)(150,0.997)(175,0.997)(200,0.996)(225,0.996)(250,0.997)(275,0.996)(300,0.996)(325,0.996)(350,0.996)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.937)(050,0.948)(075,0.949)(100,0.955)(125,0.959)(150,0.959)(175,0.959)(200,0.958)(225,0.959)(250,0.959)(275,0.96)(300,0.96)(325,0.96)(350,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.904)(050,0.931)(075,0.948)(100,0.95)(125,0.946)(150,0.959)(175,0.959)(200,0.949)(225,0.967)(250,0.948)(275,0.966)(300,0.96)(325,0.951)(350,0.96)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.877)(050,0.903)(075,0.895)(100,0.911)(125,0.926)(150,0.911)(175,0.896)(200,0.91)(225,0.925)(250,0.91)(275,0.91)(300,0.922)(325,0.929)(350,0.916)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.998)(050,0.998)(075,0.998)(100,0.998)(125,0.998)(150,0.998)(175,0.998)(200,0.998)(225,0.998)(250,0.998)(275,0.998)(300,0.998)(325,0.998)(350,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.948)(050,0.948)(075,0.948)(100,0.948)(125,0.948)(150,0.948)(175,0.948)(200,0.948)(225,0.948)(250,0.948)(275,0.948)(300,0.948)(325,0.948)(350,0.948)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.975)(050,0.98)(075,0.979)(100,0.984)(125,0.99)(150,0.976)(175,0.988)(200,0.986)(225,0.987)(250,0.97)(275,0.984)(300,0.98)(325,0.979)(350,0.984)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.919)(050,0.917)(075,0.905)(100,0.934)(125,0.932)(150,0.931)(175,0.942)(200,0.915)(225,0.904)(250,0.921)(275,0.915)(300,0.925)(325,0.897)(350,0.923)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.986)(050,0.979)(075,0.979)(100,0.97)(125,0.97)(150,0.97)(175,0.97)(200,0.97)(225,0.97)(250,0.97)(275,0.97)(300,0.97)(325,0.97)(350,0.97)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.819)(050,0.818)(075,0.826)(100,0.827)(125,0.802)(150,0.859)(175,0.801)(200,0.822)(225,0.809)(250,0.812)(275,0.824)(300,0.844)(325,0.787)(350,0.848)
\psset{origin={0,0}}
\end{pspicture}

==> (inline-9) <==
\begin{pspicture}(1.5,-6.5)(3.5,8)
\psset{xunit=0.010in,yunit=2.5in}
\rput(175,-0.2){(A)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.1,Dx=25,Dy=0.1](328,0.95)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.95)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.95)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.95)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](300,1.55)(335,1.55)
\rput[mr](285,1.55){\bf\footnotesize {\sf ER} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](665,1.55)(700,1.55)
\rput[mr](655,1.55){\bf\footnotesize {\sf ER} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](300,1.48)(335,1.48)
\rput[mr](285,1.48){\bf\footnotesize {\sf ER} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](665,1.48)(700,1.48)
\rput[mr](655,1.48){\bf\footnotesize {\sf ER} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](300,1.41)(335,1.41)
\rput[mr](285,1.41){\bf\footnotesize {\sf SF} model (average degree $6$), coordinated shock}
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](665,1.41)(700,1.41)
\rput[mr](655,1.41){\bf\footnotesize {\sf SF} model (average degree $3$), coordinated shock}
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](300,1.34)(335,1.34)
\rput[mr](285,1.34){\bf\footnotesize {\sf SF} model (average degree $6$), idiosyncratic shock}
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](665,1.34)(700,1.34)
\rput[mr](655,1.34){\bf\footnotesize {\sf SF} model (average degree $3$), idiosyncratic shock}
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](310,1.27)(345,1.27)
\rput[mr](295,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), coordinated shock}
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](730,1.27)(765,1.27)
\rput[mr](720,1.27){\bf\footnotesize in-arborescence (average degree $\approx 1$), idiosyncratic shock}
\rput[ml](0.10,1.07){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,1.0){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.45){$\pmb{\xi}$}
\psset{origin={-25,-0.1}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.962)(050,0.978)(075,0.98)(100,0.98)(125,0.982)(150,0.982)(175,0.984)(200,0.984)(225,0.984)(250,0.984)(275,0.984)(300,0.984)(325,0.986)(350,0.986)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.872)(050,0.89)(075,0.892)(100,0.896)(125,0.898)(150,0.902)(175,0.902)(200,0.902)(225,0.902)(250,0.902)(275,0.902)(300,0.902)(325,0.902)(350,0.902)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.62)(050,0.53)(075,0.69)(100,0.606)(125,0.666)(150,0.704)(175,0.70)(200,0.674)(225,0.52)(250,0.694)(275,0.654)(300,0.638)(325,0.646)(350,0.664)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.484)(050,0.584)(075,0.556)(100,0.514)(125,0.686)(150,0.582)(175,0.492)(200,0.568)(225,0.564)(250,0.62)(275,0.54)(300,0.624)(325,0.554)(350,0.60)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.972)(050,0.978)(075,0.978)(100,0.978)(125,0.978)(150,0.978)(175,0.978)(200,0.978)(225,0.978)(250,0.978)(275,0.978)(300,0.978)(325,0.978)(350,0.978)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.804)(050,0.806)(075,0.812)(100,0.814)(125,0.814)(150,0.814)(175,0.814)(200,0.814)(225,0.814)(250,0.814)(275,0.814)(300,0.818)(325,0.818)(350,0.818)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.474)(050,0.304)(075,0.634)(100,0.43)(125,0.504)(150,0.552)(175,0.422)(200,0.518)(225,0.578)(250,0.48)(275,0.458)(300,0.432)(325,0.426)(350,0.424)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.294)(050,0.354)(075,0.392)(100,0.332)(125,0.434)(150,0.46)(175,0.368)(200,0.352)(225,0.368)(250,0.41)(275,0.322)(300,0.398)(325,0.47)(350,0.372)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.798)(050,0.786)(075,0.784)(100,0.784)(125,0.784)(150,0.782)(175,0.782)(200,0.782)(225,0.782)(250,0.782)(275,0.782)(300,0.782)(325,0.782)(350,0.782)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.228)(050,0.176)(075,0.284)(100,0.16)(125,0.278)(150,0.152)(175,0.232)(200,0.226)(225,0.254)(250,0.246)(275,0.228)(300,0.154)(325,0.23)(350,0.18)
\psset{origin={0,0}}
\end{pspicture}
}
}
%%%%%%%%%%%%
\hspace*{1.5in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 2 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\subfigure{
\scalebox{1}[0.8]{
\begin{pspicture}(-2,-6.5)(0,8)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(B)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,0.45)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.45)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.45)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.225){$\pmb{\xi}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.57){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.5){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.182)(050,0.242)(075,0.268)(100,0.298)(125,0.298)(150,0.304)(175,0.31)(200,0.316)(225,0.32)(250,0.32)(275,0.328)(300,0.33)(325,0.332)(350,0.332)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.30)(050,0.336)(075,0.35)(100,0.35)(125,0.354)(150,0.354)(175,0.356)(200,0.356)(225,0.358)(250,0.36)(275,0.36)(300,0.36)(325,0.36)(350,0.36)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.08)(050,0.132)(075,0.14)(100,0.124)(125,0.14)(150,0.114)(175,0.128)(200,0.144)(225,0.134)(250,0.144)(275,0.132)(300,0.142)(325,0.15)(350,0.122)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.136)(050,0.206)(075,0.25)(100,0.134)(125,0.164)(150,0.154)(175,0.12)(200,0.138)(225,0.16)(250,0.152)(275,0.178)(300,0.22)(325,0.154)(350,0.152)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.10)(100,0.106)(125,0.11)(150,0.114)(175,0.116)(200,0.116)(225,0.12)(250,0.12)(275,0.122)(300,0.122)(325,0.124)(350,0.124)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.112)(050,0.138)(075,0.148)(100,0.148)(125,0.152)(150,0.158)(175,0.162)(200,0.164)(225,0.168)(250,0.17)(275,0.17)(300,0.172)(325,0.172)(350,0.172)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.104)(050,0.106)(075,0.11)(100,0.104)(125,0.104)(150,0.102)(175,0.102)(200,0.104)(225,0.102)(250,0.108)(275,0.11)(300,0.106)(325,0.104)(350,0.113)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.106)(050,0.104)(075,0.108)(100,0.104)(125,0.108)(150,0.10)(175,0.116)(200,0.104)(225,0.112)(250,0.106)(275,0.122)(300,0.104)(325,0.106)(350,0.104)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.26)(050,0.262)(075,0.262)(100,0.262)(125,0.262)(150,0.262)(175,0.262)(200,0.262)(225,0.262)(250,0.262)(275,0.262)(300,0.262)(325,0.262)(350,0.262)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.114)(050,0.13)(075,0.122)(100,0.126)(125,0.11)(150,0.14)(175,0.136)(200,0.138)(225,0.122)(250,0.116)(275,0.142)(300,0.138)(325,0.124)(350,0.154)
\psset{origin={0,0}}
\end{pspicture}
}
}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 3 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace*{0.1in}
\subfigure{
\scalebox{1}[0.8]{
\begin{pspicture}(1.5,-16)(3.5,-2.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(C)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,0.15)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.15)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.15)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.15)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.05){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.27){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.2){\footnotesize $\pmb{|V|=50}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.45}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.024)(050,0.088)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.072)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.012)(050,0.042)(075,0.054)(100,0.062)(125,0.076)(150,0.062)(175,0.076)(200,0.068)(225,0.09)(250,0.084)(275,0.096)(300,0.092)(325,0.096)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.046)(050,0.07)(075,0.066)(100,0.082)(125,0.096)(150,0.094)(175,0.094)(200,0.098)(225,0.098)(250,0.098)(275,0.10)(300,0.098)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.00)(050,0.006)(075,0.03)(100,0.076)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.004)(050,0.02)(075,0.03)(100,0.062)(125,0.086)(150,0.092)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.018)(050,0.034)(075,0.072)(100,0.098)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.044)(050,0.076)(075,0.078)(100,0.09)(125,0.10)(150,0.098)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.10)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.066)(050,0.10)(075,0.10)(100,0.10)(125,0.10)(150,0.10)(175,0.10)(200,0.10)(225,0.10)(250,0.10)(275,0.10)(300,0.10)(325,0.10)(350,0.10)
\psset{origin={0,0}}
\end{pspicture}
}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 4 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\subfigure{
\scalebox{1}[0.8]{
\begin{pspicture}(-6.25,-14)(-4.25,-0.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(D)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0,Dx=25,Dy=0.1](328,0.45)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.45)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.45)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.45)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-35,0.2){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.57){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.5){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.1}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,0}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.271)(050,0.306)(075,0.319)(100,0.331)(125,0.337)(150,0.344)(175,0.348)(200,0.35)(225,0.351)(250,0.351)(275,0.351)(300,0.351)(325,0.352)(350,0.352)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.361)(050,0.374)(075,0.383)(100,0.384)(125,0.384)(150,0.384)(175,0.385)(200,0.386)(225,0.386)(250,0.386)(275,0.386)(300,0.386)(325,0.386)(350,0.386)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.109)(050,0.141)(075,0.124)(100,0.137)(125,0.136)(150,0.15)(175,0.139)(200,0.134)(225,0.138)(250,0.128)(275,0.121)(300,0.127)(325,0.15)(350,0.144)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.148)(050,0.219)(075,0.134)(100,0.143)(125,0.218)(150,0.222)(175,0.143)(200,0.147)(225,0.155)(250,0.234)(275,0.131)(300,0.23)(325,0.143)(350,0.225)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.121)(050,0.136)(075,0.14)(100,0.143)(125,0.148)(150,0.148)(175,0.148)(200,0.149)(225,0.15)(250,0.151)(275,0.151)(300,0.151)(325,0.151)(350,0.152)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.137)(050,0.142)(075,0.148)(100,0.149)(125,0.152)(150,0.156)(175,0.156)(200,0.156)(225,0.156)(250,0.156)(275,0.156)(300,0.156)(325,0.156)(350,0.156)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.101)(050,0.104)(075,0.104)(100,0.106)(125,0.103)(150,0.101)(175,0.104)(200,0.105)(225,0.103)(250,0.105)(275,0.103)(300,0.106)(325,0.102)(350,0.104)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.102)(050,0.102)(075,0.106)(100,0.107)(125,0.106)(150,0.108)(175,0.103)(200,0.107)(225,0.11)(250,0.112)(275,0.103)(300,0.109)(325,0.11)(350,0.103)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.244)(050,0.244)(075,0.244)(100,0.244)(125,0.244)(150,0.244)(175,0.244)(200,0.244)(225,0.244)(250,0.244)(275,0.244)(300,0.244)(325,0.244)(350,0.244)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.122)(050,0.125)(075,0.114)(100,0.117)(125,0.115)(150,0.11)(175,0.119)(200,0.115)(225,0.126)(250,0.124)(275,0.122)(300,0.127)(325,0.119)(350,0.12)
\psset{origin={0,0}}
\end{pspicture}
}
}
\\
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 5 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace*{0.1in}
\subfigure{
\scalebox{1}[0.8]{
\begin{pspicture}(1.5,-16.5)(3.5,-9.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(E)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.4,Dx=25,Dy=0.1](328,0.65)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.65)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.65)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.65)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-40,0.275){$\pmb{\xi}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](50,0.72){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](50,0.65){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.25}$}
\psset{origin={-25,-0.4}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.842)(050,0.846)(075,0.893)(100,0.898)(125,0.901)(150,0.902)(175,0.904)(200,0.905)(225,0.905)(250,0.906)(275,0.906)(300,0.907)(325,0.908)(350,0.908)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.793)(050,0.802)(075,0.803)(100,0.805)(125,0.805)(150,0.805)(175,0.805)(200,0.805)(225,0.805)(250,0.805)(275,0.806)(300,0.806)(325,0.806)(350,0.806)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.617)(050,0.657)(075,0.686)(100,0.683)(125,0.673)(150,0.679)(175,0.689)(200,0.693)(225,0.708)(250,0.676)(275,0.681)(300,0.674)(325,0.681)(350,0.699)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.632)(050,0.691)(075,0.669)(100,0.679)(125,0.615)(150,0.657)(175,0.701)(200,0.621)(225,0.693)(250,0.653)(275,0.662)(300,0.66)(325,0.686)(350,0.686)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.521)(050,0.535)(075,0.539)(100,0.542)(125,0.546)(150,0.546)(175,0.546)(200,0.547)(225,0.548)(250,0.549)(275,0.549)(300,0.549)(325,0.549)(350,0.549)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.536)(050,0.538)(075,0.542)(100,0.543)(125,0.545)(150,0.547)(175,0.547)(200,0.547)(225,0.547)(250,0.547)(275,0.547)(300,0.547)(325,0.547)(350,0.547)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.527)(050,0.543)(075,0.537)(100,0.544)(125,0.544)(150,0.543)(175,0.535)(200,0.545)(225,0.534)(250,0.547)(275,0.553)(300,0.546)(325,0.549)(350,0.557)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.53)(050,0.534)(075,0.549)(100,0.556)(125,0.537)(150,0.551)(175,0.53)(200,0.553)(225,0.562)(250,0.544)(275,0.551)(300,0.536)(325,0.548)(350,0.548)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.494)(050,0.494)(075,0.494)(100,0.494)(125,0.494)(150,0.494)(175,0.494)(200,0.494)(225,0.494)(250,0.494)(275,0.494)(300,0.494)(325,0.494)(350,0.494)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.556)(050,0.56)(075,0.542)(100,0.567)(125,0.551)(150,0.556)(175,0.541)(200,0.548)(225,0.547)(250,0.555)(275,0.552)(300,0.555)(325,0.543)(350,0.551)
\psset{origin={0,0}}
\end{pspicture}
}
}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% part 6 of figure starts
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\subfigure{
\scalebox{1}[0.8]{
\begin{pspicture}(-6.25,-15.5)(-4.25,-8.5)
\psset{xunit=0.01in,yunit=2.5in}
\rput(175,-0.2){(F)}
\def\pshlabel#1{\scalebox{0.75}{\footnotesize\bf #1\%}}
\def\psvlabel#1{\small\bf #1}
\psaxes[linewidth=1.5pt,Ox=25,Oy=0.70,Dx=25,Dy=0.10](328,0.35)
%
%%%%%%% grid follows
%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.10)(328,0.10)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.20)(328,0.20)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.30)(328,0.30)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.40)(328,0.40)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.50)(328,0.50)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.60)(328,0.60)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.70)(328,0.70)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.80)(328,0.80)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,0.90)(328,0.90)
%%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](0,1.00)(328,1.00)
%%
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](25,0)(25,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](50,0)(50,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](75,0)(75,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](100,0)(100,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](125,0)(125,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](150,0)(150,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](175,0)(175,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](200,0)(200,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](225,0)(225,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](250,0)(250,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](275,0)(275,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](300,0)(300,0.35)
\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](325,0)(325,0.35)
%\psline[linewidth=0.5pt,linecolor=gray,arrowsize=1.5pt 2](350,0)(350,0.35)
%
\rput[mr](-15,-0.065){$\pmb{E}$}
\rput[ml](-30,-0.15){\bf (as \% of $\pmb{I}$)}
\rput[mr](-45,0.2){$\pmb{\xi}$}
\psset{origin={-25,-0.70}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% legends
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\rput[ml](0.10,0.47){\footnotesize $\pmb{\alpha=0.20}$ \hspace*{0.1in} $\pmb{\beta=0.60}$}
\rput[ml](0.10,0.40){\footnotesize $\pmb{|V|=100}$ \hspace*{0.1in} $\pmb{\mathcal{K}=0.5}$ \hspace*{0.1in}$\pmb{\Phi=0.5}$ \hspace*{0.1in}$\pmb{\gamma=0.05}$}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,arrowsize=1.5pt 2](025,0.998)(050,0.998)(075,0.998)(100,0.998)(125,0.998)(150,0.998)(175,0.998)(200,0.998)(225,0.998)(250,0.998)(275,0.998)(300,0.998)(325,0.998)(350,0.998)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=red,arrowsize=1.5pt 2](025,0.957)(050,0.957)(075,0.958)(100,0.958)(125,0.958)(150,0.958)(175,0.958)(200,0.958)(225,0.958)(250,0.958)(275,0.958)(300,0.958)(325,0.958)(350,0.958)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=black,arrowsize=1.5pt 2](025,0.973)(050,0.982)(075,0.978)(100,0.986)(125,0.983)(150,0.979)(175,0.986)(200,0.979)(225,0.977)(250,0.977)(275,0.991)(300,0.987)(325,0.977)(350,0.984)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  ER, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=gray,arrowsize=1.5pt 2](025,0.946)(050,0.926)(075,0.916)(100,0.922)(125,0.907)(150,0.93)(175,0.929)(200,0.933)(225,0.931)(250,0.926)(275,0.926)(300,0.915)(325,0.924)(350,0.92)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=yellow,arrowsize=1.5pt 2](025,0.975)(050,0.975)(075,0.976)(100,0.976)(125,0.976)(150,0.977)(175,0.977)(200,0.978)(225,0.978)(250,0.978)(275,0.978)(300,0.978)(325,0.978)(350,0.978)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, coordinated, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=blue,arrowsize=1.5pt 2](025,0.938)(050,0.938)(075,0.938)(100,0.938)(125,0.938)(150,0.938)(175,0.938)(200,0.938)(225,0.938)(250,0.938)(275,0.938)(300,0.938)(325,0.938)(350,0.938)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=green,arrowsize=1.5pt 2](025,0.933)(050,0.942)(075,0.947)(100,0.952)(125,0.955)(150,0.939)(175,0.961)(200,0.941)(225,0.945)(250,0.939)(275,0.948)(300,0.948)(325,0.935)(350,0.948)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  SF, random, ave degree 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=1pt,linecolor=red,arrowsize=1.5pt 2](025,0.894)(050,0.889)(075,0.902)(100,0.903)(125,0.892)(150,0.894)(175,0.894)(200,0.915)(225,0.908)(250,0.898)(275,0.887)(300,0.898)(325,0.895)(350,0.891)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, coordinated
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=black,linestyle=dashed,arrowsize=1.5pt 2](025,0.971)(050,0.971)(075,0.971)(100,0.971)(125,0.971)(150,0.971)(175,0.971)(200,0.971)(225,0.971)(250,0.971)(275,0.971)(300,0.971)(325,0.971)(350,0.971)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  tree, random
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\psline[linewidth=4pt,linecolor=gray,linestyle=dashed,arrowsize=1.5pt 2](025,0.766)(050,0.783)(075,0.789)(100,0.773)(125,0.761)(150,0.775)(175,0.723)(200,0.771)(225,0.767)(250,0.765)(275,0.807)(300,0.735)(325,0.752)(350,0.795)
\psset{origin={0,0}}
\end{pspicture}
